Evidence of Long-Term Period Variations in the Exoplanet Transit Database (ETD)

We analyze a large number of citizen science data and identify eight Hot Jupiter systems that show evidence for deviations from a constant orbital period: HAT-P-19 b, HAT-P-32 b, TrES-1 b, TrES-2 b, TrES-5 b, WASP-4 b, WASP-10 b, and WASP-12 b. The latter system is already well known to exhibit strong evidence for tidal orbital decay and serves as an important control for this study. Several other systems we identify have disputed period drifts in the literature, allowing the results here to serve as an independent analysis. The citizen science data are from the Exoplanet Transit Database (ETD), which is a global project established in 2008 by the Variable Star and Exoplanet Section of the Czech Astronomical Society. With over 400 planets and 12,000 contributed observations spanning 15 years, the ETD is brimming with potential for studying the long-term orbital evolution of close-in Hot Jupiters. We use our results to discuss prioritization of targets for follow up investigations, which will be necessary to confirm the period drifts and their causes.

==> (inline-0) <==
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{HAT-P-19\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455091.53464$ & $^{+0.00010}_{-0.00010}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $4.00878388$ & $^{+0.00000015}_{-0.00000014}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $72$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $261.8$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $270.4$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455091.53382$ & $^{+0.00014}_{-0.00015}$ \vspace{0.1cm} \\
Period & $P$ & days & $4.00878805$ & $^{+0.00000055}_{-0.00000054}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $\num{-7.33e-09}$ & $^{+\num{0.92e-9}}_{-\num{0.93e-9}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-57.7$ & $^{+7.2}_{-7.3}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $230.3$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $243.1$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455091.5263$ & $^{+0.0013}_{-0.0011}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $4.00878386$ & $^{+0.00000014}_{-0.00000014}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.623$ & $^{+0.046}_{-0.043}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.000905$ & $^{+0.000059}_{-0.000068}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0068$ & $^{+0.0009}_{-0.0010}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $230.1$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $251.5$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:hatp19results}
\end{deluxetable*} 
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{HAT-P-32\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454420.447196$ & $^{+0.000052}_{-0.000051}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $2.150008203$ & $^{+0.000000038}_{-0.000000038}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $87$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $668.3$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $677.2$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454420.447035$ & $^{+0.000061}_{-0.000061}$ \vspace{0.1cm} \\
Period & $P$ & days & $2.15000874$ & $^{+0.00000012}_{-0.00000012}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $\num{-0.50e-09}$ & $^{+\num{0.10e-9}}_{-\num{0.10e-9}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-7.3$ & $^{+1.5}_{-1.5}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $656.4$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $669.8$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454420.4458$ & $^{+0.0008}_{-0.0034}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $2.150008198$ & $^{+0.000000037}_{-0.000000037}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.55$ & $^{+0.27}_{-0.34}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.00054$ & $^{+0.00028}_{-0.00024}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0022$ & $^{+0.0049}_{-0.0012}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $656.8$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $679.2$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:hatp32results}
\end{deluxetable*} \newpage
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{TrES-1\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2453898.874169$ & $^{+0.000038}_{-0.000038}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $3.030069676$ & $^{+0.000000042}_{-0.000000042}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $66$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $182.6$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $190.9$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2453898.874084$ & $^{+0.000041}_{-0.000041}$ \vspace{0.1cm} \\
Period & $P$ & days & $3.03007055$ & $^{+0.00000017}_{-0.00000017}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $\num{-1.05e-09}$ & $^{+\num{0.20e-9}}_{-\num{0.20e-9}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-10.9$ & $^{+2.1}_{-2.0}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $168.6$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $181.2$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2453898.8715$ & $^{+0.0015}_{-0.0035}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $3.030069678$ & $^{+0.000000042}_{-0.000000042}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.67$ & $^{+0.15}_{-0.20}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.00057$ & $^{+0.00024}_{-0.00019}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0030$ & $^{+0.0037}_{-0.0015}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $169.2$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $190.2$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:tres1results}
\end{deluxetable*} \newpage
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{TrES-2\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2453957.635474$ & $^{+0.000020}_{-0.000020}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $2.47061340$ & $^{+0.000000042}_{-0.000000042}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $149$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $868.8$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $878.9$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2453957.635119$ & $^{+0.000069}_{-0.000070}$ \vspace{0.1cm} \\
Period & $P$ & days & $2.47061447$ & $^{+0.00000020}_{-0.00000020}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $\num{-0.99e-9}$ & $^{+\num{0.18e-9}}_{-\num{0.19e-9}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-12.6$ & $^{+2.4}_{-2.4}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $855.6$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $870.6$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2453957.6333$ & $^{+0.0011}_{-0.0031}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $2.470613392$ & $^{+0.000000042}_{-0.000000042}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.47$ & $^{+0.24}_{-0.26}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.00061$ & $^{+0.00023}_{-0.00022}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0030$ & $^{+0.0039}_{-0.0014}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $857.4$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $882.4$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:tres2results}
\end{deluxetable*} \newpage
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{TrES-3\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454538.581479$ & $^{+0.000027}_{-0.000027}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $1.306186320$ & $^{+0.000000014}_{-0.000000014}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $218$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $929.0$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $939.8$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454538.581437$ & $^{+0.000030}_{-0.000030}$ \vspace{0.1cm} \\
Period & $P$ & days & $1.306186497$ & $^{+0.000000050}_{-0.000000052}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $\num{-0.11e-9}$ & $^{+\num{0.032e-9}}_{-\num{0.031e-9}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-2.75$ & $^{+0.78}_{-0.76}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $922.8$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $938.9$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454538.58143$ & $^{+0.00010}_{-0.00055}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $1.306186320$ & $^{+0.000000011}_{-0.000000011}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.5$ & $^{+2.0}_{-1.0}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.00013$ & $^{+0.00052}_{-0.00012}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0005$ & $^{+0.0027}_{-0.0005}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $955.8$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $982.7$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:tres3results}
\end{deluxetable*} \newpage
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{TrES-5\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455443.25340$ & $^{+0.00012}_{-0.00012}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $1.482246663$ & $^{+0.000000064}_{-0.000000064}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $109$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $531.8$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $541.1$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455443.25109$ & $^{+0.00033}_{-0.00032}$ \vspace{0.1cm} \\
Period & $P$ & days & $1.48224954$ & $^{+0.00000038}_{-0.00000039}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $-1.6e-09$ & $^{+\num{0.22e-09}}_{-\num{0.21e-09}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-34.5$ & $^{+4.6}_{-4.5}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $504.9$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $518.9$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455443.2490$ & $^{+0.0021}_{-0.0032}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $1.482246666$ & $^{+0.000000064}_{-0.000000064}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.11$ & $^{+0.24}_{-0.37}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.00058$ & $^{+0.00021}_{-0.00014}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0098$ & $^{+0.0068}_{-0.0045}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $505.6$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $529.0$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:tres5results}
\end{deluxetable*} \newpage
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{WASP-4\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455880.794607$ & $^{+0.000018}_{-0.000018}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $1.338231560$ & $^{+0.000000016}_{-0.000000015}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $55$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $396.9$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $404.9$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455880.794814$ & $^{+0.000029}_{-0.000029}$ \vspace{0.1cm} \\
Period & $P$ & days & $1.338231695$ & $^{+0.000000022}_{-0.000000022}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $-\num{0.263e-9}$ & $^{+\num{0.029e-9}}_{-\num{0.029e-9}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-6.21$ & $^{+0.70}_{-0.70}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $357.4$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $369.5$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455880.7937$ & $^{+0.0007}_{-0.0033}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $1.338231569$ & $^{+0.000000018}_{-0.000000017}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.95$ & $^{+0.074}_{-0.089}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.00048$ & $^{+0.00040}_{-0.00024}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0027$ & $^{+0.0079}_{-0.0017}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $358.8$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $378.8$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:wasp4results}
\end{deluxetable*} \newpage
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{WASP-10\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454357.857968$ & $^{+0.000031}_{-0.000031}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $3.092728113$ & $^{+0.000000044}_{-0.000000044}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $122$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $1001.7$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $1011.3$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454357.857571$ & $^{+0.000054}_{-0.000054}$ \vspace{0.1cm} \\
Period & $P$ & days & $3.09272986$ & $^{+0.00000020}_{-0.00000020}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $-\num{2.15e-09}$ & $^{+\num{0.24e-09}}_{-\num{0.24e-09}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-21.9$ & $^{+2.4}_{-2.4}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $961.6$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $976.0$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454357.8547$ & $^{+0.0010}_{-0.0026}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $3.092728117$ & $^{+0.000000044}_{-0.000000044}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.51$ & $^{+0.16}_{-0.12}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.00078$ & $^{+0.00015}_{-0.00020}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0037$ & $^{+0.0027}_{-0.0011}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $960.6$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $984.6$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:wasp10results}
\end{deluxetable*} \newpage
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{WASP-12\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454508.978942$ & $^{+0.000046}_{-0.000047}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $1.091419487$ & $^{+0.000000020}_{-0.000000020}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $213$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $2342.4$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $2353.1$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454508.977198$ & $^{+0.000074}_{-0.000074}$ \vspace{0.1cm} \\
Period & $P$ & days & $1.091421946$ & $^{+0.000000084}_{-0.000000084}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $-\num{1.093e-09}$ & $^{+\num{0.036e-09}}_{-\num{0.036e-09}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-31.6$ & $^{+1.0}_{-1.0}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $1895.7$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $1911.8$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2454508.9700$ & $^{+0.0014}_{-0.0008}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $1.091419481$ & $^{+0.000000020}_{-0.000000020}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $2.382$ & $^{+0.031}_{-0.059}$ \vspace{0.1cm} \\
Precession Rate & $d\omega/dE$ & rad/epoch & $0.000336$ & $^{+0.000026}_{-0.000013}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.0287$ & $^{+0.0022}_{-0.0039}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $1902.6$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $1929.4$ \vspace{0.1cm} \\ 
\enddata
\vspace{0.02cm}
\label{table:wasp12results}
\end{deluxetable*} \newpage
\startlongtable
\begin{deluxetable*}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{WASP-43\,b Results}
\tablehead{\colhead{Parameter} & \colhead{Symbol} & \colhead{Unit} & \colhead{Value} & \colhead{Uncertainty (1-$\sigma$)}}
\startdata
\sidehead{\textbf{Constant Period Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455528.868421$ & $^{+0.000054}_{-0.000054}$ \vspace{0.1cm} \\ 
Period & $P$ & days & $0.813474243$ & $^{+0.000000017}_{-0.000000017}$ \vspace{0.1cm} \\
Number of Data & $n$ & & $116$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $2$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $566.6$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $576.2$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Orbital Decay Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455528.868381$ & $^{+0.000072}_{-0.000072}$ \vspace{0.1cm} \\
Period & $P$ & days & $0.813474304$ & $^{+0.000000077}_{-0.000000072}$ \vspace{0.1cm} \\
Decay Rate & $dP/dE$ & days/epoch & $\num{-0.026e-9}$ & $^{+\num{0.031e-9}}_{-\num{0.031e-9}}$ \vspace{0.1cm} \\
Decay Rate & $dP/dt$ & ms/yr & $-1.0$ & $^{+1.2}_{-1.2}$ \vspace{0.1cm} \\ 
Degrees of Freedom & $k$ & & $3$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $566.3$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $580.6$ \vspace{0.1cm} \\ 
\sidehead{\textbf{Apsidal Precession Model}}
Transit Center & $t_{0}$ & BJD$_{\rm TDB}$ & $2455528.86842$ & $^{+0.00015}_{-0.00013}$ \vspace{0.1cm} \\
Sidereal Period & $P_s$ & days & $0.813474243$ & $^{+0.000000013}_{-0.000000013}$ \vspace{0.1cm} \\
Argument of Periastron & $\omega_{0}$ & rad & $3.1$ & $^{+2.2}_{-2.1}$ \vspace{0.1cm} \\ 
Precession Rate & $d\omega/dE$ & rad/epoch & $0.000015$ & $^{+0.00015}_{-0.00001}$  \vspace{0.1cm} \\
Eccentricity & $e$ & & $0.00024$ & $^{+0.0037}_{-0.0002}$ \vspace{0.1cm} \\
Degrees of Freedom & $k$ & & $5$ \vspace{0.1cm} \\ 
Chi-Square Statistic & $\chi^2$ & & $569.3$ \vspace{0.1cm} \\
Bayesian Information Criterion & BIC & & $593.1$ \vspace{0.1cm} \\ 
\enddata
\label{table:wasp43results}
\end{deluxetable*}
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{HAT-P-19\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
0 & 2455091.534936 & 0.00034 & 1 &   Hartman et al. (2010) \\
97 & 2455480.388138842 & 0.00082 & 3 &   Ioannidis P., Avdellidou \\
97 & 2455480.388168842 & 0.00077 & 3 &  Lomoz F. \\
101 & 2455496.4200886358 & 0.00089 & 3 &  Naves R. \\
101 & 2455496.420158636 & 0.00072 & 3 &  Vanhuysse  M. \\
108 & 2455524.482118315 & 0.00036 & 1 &  Muler G. \\
108 & 2455524.482168315 & 0.00103 & 3 &  Husar D. \\
109 & 2455528.492328273 & 0.00043 & 2 &  Ruiz J. \\
198 & 2455885.274367737 & 0.00056 & 2 &  Ayiomamitis A. \\
202 & 2455901.312667875 & 0.0013 & 3 &  Vyvlečka M.\textsuperscript{*} \\
207 & 2455921.35074807 & 0.00087 & 3 &  Naves R. \\
207 & 2455921.3524580705 & 0.00075 & 2 &  Corfini G. \\
211 & 2455937.384608243 & 0.00146 & 3 &  Naves R. \\
212 & 2455941.395928289 & 0.00039 & 3 &  Emering F. \\
263 & 2456145.8438230567 & 0.00056 & 2 &  Shadic S. \\
264 & 2456149.8527831356 & 0.00073 & 3 &  Shadic S. \\
270 & 2456173.9060636275 & 0.00052 & 2 &  Garlitz J. \\
294 & 2456270.1159558822 & 0.0006 & 2 &  Liyun Zhang\textsuperscript{**} \\
448 & 2456887.472524667 & 0.00116 & 3 &  Horta F. G. \\
451 & 2456899.4953250396 & 0.00103 & 3 &  Barbieri L. \\
458 & 2456927.5578159047 & 0.0004 & 1 &  Gillier C. \\
462 & 2456943.5935563957 & 0.00049 & 2 &  Benni P. \\
463 & 2456947.600836518 & 0.00061 & 2 &  Ian \\
463 & 2456947.602516518 & 0.00072 & 2 &  Horta F. G. \\
464 & 2456951.6101066396 & 0.00097 & 3 &  Samantha Segall \\
470 & 2456975.6658073682 & 0.0016 & 3 &  Stan Shadick\textsuperscript{***} \\
547 & 2457284.3391969916 & 0.00047 & 2 &  Yenal Ogmen \\
549 & 2457292.355997161 & 0.00112 & 3 &  Veli-Pekka Hentunen \\
555 & 2457316.409147663 & 0.0005 & 1 &  Mark Salisbury \\
558 & 2457328.4357879097 & 0.00029 & 1 &  Marc Bretton \\
558 & 2457328.4374679103 & 0.00096 & 3 &  Enrique Díez Alonso \\
560 & 2457336.416918072 & 0.00155 & 3 &  F. L. Juan, V.S. Antoni  \\
560 & 2457336.454158073 & 0.00057 & 2 &  Marc Bretton \\
560 & 2457336.454948073 & 0.00055 & 2 &  David Molina \\
561 & 2457340.462168153 & 0.00067 & 2 &  David Molina \\
657 & 2457725.3067425108 & 0.00022 & 1 &  Marc Bretton \\
657 & 2457725.307742511 & 0.00045 & 1 &  Marc Bretton \\
658 & 2457729.3135025227 & 0.00049 & 2 &  Marc Bretton \\
658 & 2457729.314712522 & 0.00067 & 2 &  Marc Bretton \\
659 & 2457733.324552533 & 0.00056 & 2 &  Marc Bretton \\
659 & 2457733.324672533 & 0.00076 & 3 &  Eric Girardin \\
662 & 2457745.350042562 & 0.00026 & 1 &  Marc Bretton \\
664 & 2457753.366662579 & 0.00113 & 3 &  Marc Bretton \\
664 & 2457753.367362579 & 0.00056 & 2 &  Matthieu Bachschmidt \\
664 & 2457753.368102579 & 0.00104 & 3 &  Manfred Raetz \\
667 & 2457765.3924741726 & 0.00106 & 3 &  Alfonso Carreño \\
903 & 2458711.4655538127 & 0.00155 & 3 &  Didier Laloum \\
903 & 2458711.467523813 & 0.00055 & 2 &  Yves Jongen \\
905 & 2458719.481983491 & 0.00089 & 3 &  Pavel Pintr \\
906 & 2458723.4938333295 & 0.00054 & 2 &  Manfred Raetz \\
907 & 2458727.5021631676 & 0.00072 & 2 &  Pavel Pintr \\
908 & 2458731.5068830056 & 0.00058 & 2 &  Francesco Scaggiante\textsuperscript{**†} \\
910 & 2458739.5285526793 & 0.00066 & 2 &  Marc Deldem \\
910 & 2458739.5293526794 & 0.00123 & 3 &  Bruno Christmann \\
911 & 2458743.5357525167 & 0.0008 & 3 &  Bruno Christmann \\
911 & 2458743.5379125164 & 0.00054 & 2 &  Yves Jongen \\
912 & 2458747.5450223526 & 0.0006 & 2 &  Thomas Grunge \\
912 & 2458747.5460923524 & 0.00068 & 2 &  Francesco Scaggiante\textsuperscript{**†} \\
914 & 2458755.562742024 & 0.00038 & 1 &  Yves Jongen \\
917 & 2458767.589451529 & 0.00043 & 1 &  Yves Jongen \\
1004 & 2459116.353526361 & 0.00061 & 2 &  Gabriel Murawski \\
1005 & 2459120.3633561833 & 0.00093 & 3 &  F. Lomoz \\
1009 & 2459136.397005479 & 0.00035 & 1 &  L.Betti F.Mortari \\
1010 & 2459140.405125303 & 0.00113 & 3 &  Francois Regembal \\
1010 & 2459140.405615303 & 0.0006 & 2 &  Vicenç Ferrando (AAS) \\
1010 & 2459140.4060153035 & 0.00051 & 1 &  Pedro Martorell \\
1010 & 2459140.411775303 & 0.00047 & 1 &  Yves Jongen \\
1015 & 2459160.447924431 & 0.00053 & 2 &  Manfred Raetz \\
1015 & 2459160.4485744312 & 0.00144 & 3 &  Francesco Scaggiante\textsuperscript{**†} \\
1015 & 2459160.451024431 & 0.00054 & 2 &  Snaevarr Gudmundsson \\
1016 & 2459164.460244257 & 0.00048 & 1 &  Yves Jongen \\
1113 & 2459553.3095287136 & 0.00045 & 1 &  Snaevarr Gudmundsson \\
1117 & 2459569.344788184 & 0.00061 & 2 &  Snaevarr Gudmundsson \\
1117 & 2459569.3456081836 & 0.00122 & 3 &  Rudi Bjorn Rasmussen \\
1117 & 2459569.3461581836 & 0.00074 & 2 &  Jens Jacobsen \\
\enddata
\tablecomments{\textsuperscript{*}Mikulecká B., Henych T. \textsuperscript{**}Qingfeng Pi, Aiying Zhou \textsuperscript{***}Ryan Cooney, Taylor Bell \textsuperscript{**†}Danilo Zardin, Marco Fiaschi}
\label{table:hatp19data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{HAT-P-32\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
0 & 2454420.44712443 & 9e-05 & 1 &  Hartman et al. (2011) \\
640 & 2455796.449701029 & 0.001 & 3 &  Moudrá M., Sobotka P. \\
640 & 2455796.454151029 & 0.00085 & 3 &  Zibar M. \\
640 & 2455796.454951029 & 0.00058 & 2 &  Trnka J. \\
666 & 2455852.351390598 & 0.00072 & 2 &  Brosio A. \\
668 & 2455856.651900572 & 0.00026 & 1 &  Dax T. \\
668 & 2455856.6520805717 & 0.00029 & 1 &  Shadic S. \\
668 & 2455856.6526905717 & 0.00058 & 2 &  Yafunyaev M. \\
669 & 2455858.802490559 & 0.00027 & 1 &  Shadic S. \\
670 & 2455860.952690547 & 0.00035 & 1 &  Shadick S. \\
679 & 2455880.301930445 & 0.0004 & 1 &  Corfini G. \\
689 & 2455901.8030603575 & 0.0007 & 3 &  Parijat Singh \\
694 & 2455912.549210324 & 0.00125 & 3 &  Naves R. \\
708 & 2455942.6541902665 & 0.00059 & 2 &  Zaharevitz D. \\
820 & 2456183.452702922 & 0.00063 & 2 &  Arena C. \\
820 & 2456183.4537929217 & 0.00044 & 1 &  Ayiomamitis A. \\
821 & 2456185.606372944 & 0.00106 & 3 &  Naves R. \\
833 & 2456211.408503233 & 0.00087 & 3 &  Emering F. \\
841 & 2456228.6035034466 & 0.0006 & 2 &  Carreño A. \\
843 & 2456232.9047635035 & 0.00031 & 1 &  Kehusmaa P., Harlingten C. \\
846 & 2456239.3550435896 & 0.00054 & 1 &  Horta F. G. \\
853 & 2456254.4021838 & 0.00058 & 2 &  Naves R. \\
873 & 2456297.399644462 & 0.00067 & 2 &  Ramon Naves \\
873 & 2456297.4045044617 & 0.00094 & 3 &  Ferran Grau Horta \\
974 & 2456514.556068827 & 0.00065 & 2 &  Horta F. G. \\
980 & 2456527.456019134 & 0.0003 & 1 &  Hentunen V. P. \\
994 & 2456557.555119869 & 0.00055 & 2 &  Salto J. L. \\
994 & 2456557.555199869 & 0.00053 & 2 &  E. Herrero, G. Pascual \\
1007 & 2456585.5048705796 & 0.00028 & 1 &  Benishek V. \\
1014 & 2456600.555720974 & 0.0004 & 1 &  Benni P. \\
1021 & 2456615.6078013796 & 0.00034 & 1 &  Perchak M. \\
1022 & 2456617.755701438 & 0.00047 & 2 &  Shadic S. \\
1033 & 2456641.4053020943 & 0.00055 & 2 &  Naves R. \\
1040 & 2456656.455432522 & 0.00042 & 1 &  Zibar M. \\
1040 & 2456656.457572522 & 0.0006 & 2 &  Naves R. \\
1066 & 2456712.356464164 & 0.00052 & 2 &  Zibar M. \\
1168 & 2456931.6559308483 & 0.00064 & 2 &  Andrew Wilson \\
1180 & 2456957.455951669 & 0.00063 & 2 &  Audejean M. \\
1181 & 2456959.606411738 & 0.00025 & 1 &  Coline Guyot, Julien Dibon \\
1187 & 2456972.50589215 & 0.00068 & 2 &  Ferran Grau Horta \\
1199 & 2456998.3068829775 & 0.00031 & 1 &  Mark Salisbury \\
1206 & 2457013.3573834603 & 0.00039 & 1 &  Fran Campos \\
1314 & 2457245.55843226 & 0.00034 & 1 &  Marc Bretton \\
1341 & 2457303.6066339314 & 0.00046 & 1 &  Florian Signoret \\
1359 & 2457342.3043250386 & 0.00056 & 2 &  Marc Bretton \\
1359 & 2457342.3091750382 & 0.00051 & 1 &  Marc Bretton \\
1373 & 2457372.408995888 & 0.0007 & 2 &  David Molina \\
1379 & 2457385.306216248 & 0.00088 & 3 &  Marc Bretton \\
1379 & 2457385.309306247 & 0.00019 & 1 &  Marc Bretton \\
1379 & 2457385.309576248 & 0.00022 & 1 &  Marc Bretton \\
1483 & 2457608.913251586 & 0.00068 & 2 &  Sean Curry \\
1483 & 2457608.9137915857 & 0.00057 & 2 &  Sean Curry \\
1507 & 2457660.5091125686 & 0.0005 & 2 &  Rene Roy \\
1507 & 2457660.5096525685 & 0.00048 & 1 &  Marc Deldem \\
1509 & 2457664.8103326466 & 0.0018 & 3 &  Martin Fowler \\
1520 & 2457688.4585830644 & 0.00024 & 1 &  Mark Salisbury \\
1522 & 2457692.762053138 & 0.00049 & 2 &  Michael Fleenor \\
1522 & 2457692.764633138 & 0.00162 & 3 &  Martin Fowler \\
1537 & 2457725.009333676 & 0.00018 & 1 &  Wonseok Kang \\
1553 & 2457759.4088157923 & 0.0005 & 1 &  Veli-Pekka Hentunen \\
1559 & 2457772.310505986 & 0.00025 & 1 &  Marc Bretton \\
1667 & 2458004.511648076 & 0.0005 & 1 &  Ferran Grau Horta \\
1675 & 2458021.7109581344 & 0.00025 & 1 &  O. Cooper\textsuperscript{*} \\
1706 & 2458088.361148248 & 0.00034 & 1 &  Pere Guerra \\
1840 & 2458376.4630261525 & 0.00051 & 1 &  Gerald Rousseau \\
1853 & 2458404.412495722 & 0.00077 & 3 &  Patrick Sogorb \\
1854 & 2458406.5629056883 & 0.00043 & 1 &  Veli-Pekka Hentunen \\
1856 & 2458410.8630956193 & 0.00031 & 1 &  Brennan Rodgers, Rina Rast \\
1873 & 2458447.417845008 & 0.00056 & 2 &  Yves Jongen \\
1893 & 2458490.411764231 & 0.00048 & 1 &  Stephanie Ferratfiat Dagot \\
1899 & 2458503.3130439823 & 0.00034 & 1 &  Yves Jongen \\
1906 & 2458518.3625036813 & 0.00069 & 3 &  Didier Laloum  \\
2007 & 2458735.514808019 & 0.00029 & 1 &  Yves Jongen \\
2047 & 2458821.513585249 & 0.00044 & 1 &  Yves Jongen \\
2059 & 2458847.3117443733 & 0.00047 & 1 &  Juergen Dirscherl \\
2060 & 2458849.464224299 & 0.00035 & 1 &  Yves Jongen \\
2066 & 2458862.3639038536 & 0.0004 & 1 &  Yves Jongen \\
2180 & 2459107.461904331 & 0.00086 & 3 &  Roman Ehrenberger \\
2180 & 2459107.465784331 & 0.00058 & 2 &  Jordi Lopesino \\
2186 & 2459120.3638937897 & 0.00056 & 2 &  Veli-Pekka Hentunen \\
2201 & 2459152.616462434 & 0.00038 & 1 &  Yves Jongen \\
2213 & 2459178.415271348 & 0.00079 & 2 &  Fabio Mortari \\
2213 & 2459178.416191348 & 0.00038 & 1 &  Nicholas Dahlke\textsuperscript{**} \\
2219 & 2459191.3146808017 & 0.00028 & 1 &  Veli-Pekka Hentunen \\
2222 & 2459197.7630805285 & 0.00135 & 3 &  Roger Dymock \\
2233 & 2459221.414159522 & 0.00073 & 2 &  Snaevarr Gudmundsson \\
2354 & 2459481.56350817 & 0.00055 & 2 &  Yves Jongen \\
2366 & 2459507.3662070585 & 0.00018 & 1 &  Anaël Wünsche \\
\enddata
\tablecomments{\textsuperscript{*}E. Helou, J. Lowenthal, R. O’Connor, E. Papineau, A. Peck, L. Stephens, K. Walker \textsuperscript{**}Johanna Hipp, Annalotta Hipp}
\label{table:hatp32data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{TrES-1\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
-344 & 2452856.5293562952 & 0.0015 & 1 &    Charbonneau et al. (2005) \\ 
-340 & 2452868.6510561793 & 0.0022 & 1 &  Charbonneau et al. (2005) \\ 
-239 & 2453174.6871521757 & 0.0004 & 1 &  Charbonneau et al. (2005) \\ 
-236 & 2453183.775952023 & 0.0005 & 1 &  Charbonneau et al. (2005) \\ 
-235 & 2453186.806851972 & 0.0003 & 1 &    Charbonneau et al. (2005) \\ 
-234 & 2453189.8361519207 & 0.0019 & 1 &    Charbonneau et al. (2005) \\
-215 & 2453247.4082509303 & 0.0004 & 1 &  Charbonneau et al. (2005) \\ 
-208 & 2453268.6206305576 & 0.00073 & 3 &  Walsh B.\textsuperscript{*} \\ 
-1 & 2453895.8437196026 & 0.00018 & 1 &  Winn et al. (2007) \\ 
0 & 2453898.8741595424 & 0.00014 & 1 &  Winn et al. (2007) \\ 
1 & 2453901.904469481 & 0.00019 & 1 &  Winn et al. (2007) \\ 
3 & 2453907.9648193605 & 0.00034 & 1 &  Narita et al. (2007) \\ 
148 & 2454347.3239720967 & 0.00028 & 1 &  Andreev M.\textsuperscript{**} \\ 
149 & 2454350.3537120596 & 0.00036 & 1 &  Andreev M.\textsuperscript{**} \\ 
151 & 2454356.41492443 & 0.0001 & 1 &  Hrudkova et al. (2008) \\ 
152 & 2454359.44506443 & 0.00015 & 1 &  Hrudkova et al. (2008) \\ 
153 & 2454362.47499443 & 0.0002 & 1 &  Hrudkova et al. (2008) \\ 
353 & 2454968.4888713406 & 0.00053 & 3 &  Trnka J. \\ 
384 & 2455062.4200319457 & 0.00037 & 1 &  LB\textsuperscript{***} \\ 
384 & 2455062.420881945 & 0.00046 & 2 &  Dřevěný R., Kalisch T. \\ 
384 & 2455062.4216419454 & 0.00053 & 2 &  Sauer T. \\ 
626 & 2455795.698733075 & 0.00055 & 2 &  Walter B.\textsuperscript{**†} \\ 
626 & 2455795.6997930747 & 0.00064 & 2 &  Walter B.\textsuperscript{**†} \\ 
626 & 2455795.700673075 & 0.00053 & 1 &  Walter B.\textsuperscript{**†} \\ 
717 & 2456071.4345378657 & 0.00055 & 2 &  Carreño A. \\ 
718 & 2456074.463297911 & 0.00112 & 3 &  Emering F. \\ 
729 & 2456107.794528403 & 0.00032 & 1 &  Shadic S. \\ 
777 & 2456253.2406419395 & 0.00105 & 3 &  Sokov E. N. \\ 
832 & 2456419.892113591 & 0.00051 & 2 &  Hose K. \\ 
852 & 2456480.493183976 & 0.00028 & 1 &  Nicolas E. \\ 
852 & 2456480.493443976 & 0.00035 & 1 &  Salisbury M. \\ 
854 & 2456486.5557740084 & 0.00039 & 1 &  Schteinman G. M. \\ 
879 & 2456562.3030643417 & 0.00081 & 1 &  Bahar E.\textsuperscript{*††} \\ 
952 & 2456783.5003144294 & 0.00043 & 1 &  Zibar M. \\ 
952 & 2456783.500524429 & 0.00055 & 2 &  Marchini A. \\ 
952 & 2456783.5016644294 & 0.00079 & 3 &  Dittler U. \\ 
985 & 2456883.4922939567 & 0.00064 & 2 &  Horta F. G. \\ 
986 & 2456886.522203938 & 0.00056 & 2 &  Antonio Zanardo \\ 
990 & 2456898.6428938615 & 0.00049 & 2 &  Alton K. B. \\ 
1087 & 2457192.5608708654 & 0.00039 & 1 &  David Molina \\ 
1188 & 2457498.5967773143 & 0.00047 & 1 &  Marc Bretton \\ 
1217 & 2457586.4680355466 & 0.00038 & 1 &  Marc Bretton \\
1217 & 2457586.4689355465 & 0.00053 & 2 &  Ramon Naves \\ 
1350 & 2457989.4687585095 & 0.00046 & 2 &  Mario Morales \\ 
1450 & 2458292.4783824445 & 0.00038 & 1 &  Yves Jongen \\ 
1482 & 2458389.4359507435 & 0.00111 & 3 &  Rene Roy \\ 
1490 & 2458413.6778503587 & 0.00047 & 3 &  Benjamen Smith \\ 
1581 & 2458689.414436853 & 0.00039 & 1 &  Yves Jongen \\ 
1583 & 2458695.473676796 & 0.00042 & 1 &  Alberto Tomatis \\ 
1583 & 2458695.4738267963 & 0.0005 & 2 &  Massaro Salvatore \\ 
1584 & 2458698.504006768 & 0.00056 & 2 &  Mario Morales \\ 
1584 & 2458698.5042267684 & 0.0005 & 2 &  Aleksandra Selezneva \\ 
1584 & 2458698.5047567682 & 0.0004 & 1 &  Yves Jongen \\ 
1585 & 2458701.5347167403 & 0.00056 & 2 &  Yves Jongen \\ 
1585 & 2458701.53555674 & 0.00051 & 2 &  Vicenç Ferrando \\ 
1682 & 2458995.451815497 & 0.0003 & 1 &  Stephane Ferratfiat \\ 
1682 & 2458995.4520054967 & 0.00036 & 1 &  Stephane Ferratfiat \\ 
1683 & 2458998.4816754963 & 0.00046 & 2 &  Anaël Wünsche \\ 
1684 & 2459001.511775497 & 0.00018 & 1 &  Marc Bretton \\ 
1713 & 2459089.3832856687 & 0.00046 & 2 &  Veli-Pekka Hentunen \\ 
1713 & 2459089.383555669 & 0.00044 & 1 &  Yves Jongen \\ 
1815 & 2459398.4497184516 & 0.00032 & 1 &  Anaël Wünsche \\ 
1817 & 2459404.5098685343 & 0.00045 & 1 &  Samuel Diaz Lopez \\ 
1817 & 2459404.5103085344 & 0.00073 & 2 &  Javier de Elias \\ 
1844 & 2459486.32228978 & 0.00053 & 1 &  Alessandro Marchini \\ 
1845 & 2459489.350529831 & 0.00108 & 3 &  Giuseppe Conzo, Zlatko Orbanić \\ 
1845 & 2459489.352429831 & 0.00047 & 2 &  Francesco Scaggiante\textsuperscript{†††} \\ 
1845 & 2459489.3524598307 & 0.00038 & 1 &  Ivo Peretto \\ 
\enddata
\tablecomments{\textsuperscript{*}Balonek T., Iadanza K. \textsuperscript{**}Kuznietsova Y., Krushevska V. \textsuperscript{***}JT, MK, RD, TK, BH, MM, HK, JS (names unknown) \textsuperscript{**†}Strickland W., Soriano R. \textsuperscript{*††}Sevim K., Bastuk O. \textsuperscript{†††}Danilo Zardin, Marco Fiaschi}
\label{table:tres1data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{TrES-2\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
0 & 2453957.6355417324 & 0.00038 & 1 &  Holman et al. (2007) \\ 
13 & 2453989.7536113295 & 0.00029 & 1 &  Holman et al. (2007) \\ 
15 & 2453994.694681268 & 0.00031 & 1 &  Holman et al. (2007) \\ 
34 & 2454041.6365406993 & 0.0003 & 1 &  Holman et al. (2007) \\ 
242 & 2454555.5269558984 & 0.00123 & 3 &  Brát L. \\ 
268 & 2454619.760645541 & 0.0013 & 2 &  Gary \\ 
281 & 2454651.876345383 & 0.0007 & 2 &  Moon \\ 
293 & 2454681.523145253 & 0.0021 & 3 &  Naves \\ 
316 & 2454738.3511950565 & 0.0009 & 3 &  Kocián R. \\ 
391 & 2454923.644556494 & 0.0007 & 2 &  AXA \\ 
393 & 2454928.588676497 & 0.00112 & 3 &  Přibík V. \\ 
399 & 2454943.4139565085 & 0.00138 & 3 &  Brát L. \\ 
404 & 2454955.76324952 & 5e-05 & 1 &  Kepler \\ 
405 & 2454958.233956523 & 5.1e-05 & 1 &  Kepler \\ 
406 & 2454960.704515526 & 5e-05 & 1 &  Kepler \\ 
407 & 2454963.1751195285 & 5e-05 & 1 &  Kepler \\ 
408 & 2454965.6456875317 & 5e-05 & 1 &  Kepler \\ 
409 & 2454968.1163725345 & 5e-05 & 1 &  Kepler \\ 
410 & 2454970.586968538 & 5e-05 & 1 &  Kepler \\ 
410 & 2454970.587256538 & 0.001 & 2 &  Gregorio \\ 
411 & 2454973.057587541 & 5.1e-05 & 1 &  Kepler \\ 
412 & 2454975.5282265446 & 0.00074 & 2 &  Marino G. \\ 
412 & 2454975.5282355445 & 5.1e-05 & 1 &  Kepler \\ 
413 & 2454977.998809548 & 5e-05 & 1 &  Kepler \\ 
414 & 2454980.4652565513 & 0.0013 & 3 &  naves \\ 
414 & 2454980.4686565516 & 0.0017 & 3 &  Srdoc \\ 
414 & 2454980.4689565515 & 0.0013 & 2 &  Gregorio \\ 
414 & 2454980.4693715516 & 5.1e-05 & 1 &  Kepler \\ 
415 & 2454982.9399685552 & 5.1e-05 & 1 &  Kepler \\ 
416 & 2454985.4106815592 & 5e-05 & 1 &  Kepler \\ 
417 & 2454987.881248563 & 5e-05 & 1 &  Kepler \\ 
418 & 2454990.3518565674 & 5.1e-05 & 1 &  Kepler \\ 
419 & 2454992.8225505715 & 5e-05 & 1 &  Kepler \\ 
420 & 2454995.2930915756 & 5.1e-05 & 1 &  Kepler \\ 
421 & 2454997.7636165805 & 0.00035 & 1 &  Scuderi et al. (2009) \\ 
421 & 2454997.7636835803 & 5.1e-05 & 1 &  Kepler \\ 
429 & 2455017.525956621 & 0.001 & 2 &  Gregorio \\ 
433 & 2455027.408156644 & 0.0019 & 3 &  Srdoc \\ 
438 & 2455039.7613566765 & 0.0011 & 3 &  Garlitz \\ 
438 & 2455039.7655566763 & 0.0007 & 2 &  Norby \\ 
438 & 2455039.766826676 & 0.00096 & 3 &  Vander Haagen G. \\ 
440 & 2455044.70385669 & 0.0008 & 3 &  Norby \\ 
442 & 2455049.6501567042 & 0.00085 & 3 &  Vander Haagen G. \\ 
446 & 2455059.5231967345 & 0.00076 & 3 &  Lomoz F. \\ 
446 & 2455059.530516735 & 0.00137 & 3 &  Manfred Raetz \\ 
450 & 2455069.411906767 & 0.00069 & 3 &  Šárka Dyčková \\ 
548 & 2455311.5317081646 & 0.00077 & 2 &  Brát L. \\ 
550 & 2455316.4772882015 & 0.00094 & 2 &  Zambelli R. \\ 
555 & 2455328.8263382935 & 0.00093 & 3 &  Shadick S. \\ 
557 & 2455333.764658331 & 0.00107 & 3 &  Shadick S., Patrick M. \\ 
567 & 2455358.47312852 & 0.00071 & 3 &  Trnka J. \\ 
582 & 2455395.536908818 & 0.00071 & 2 &  Naves R. \\ 
589 & 2455412.8277789643 & 0.00064 & 2 &  Hose K. \\ 
605 & 2455452.358239319 & 0.00134 & 3 &  Lopresti C. \\ 
610 & 2455464.7104694373 & 0.00101 & 3 &  Shadick S. \\ 
612 & 2455469.6508994848 & 0.00115 & 3 &  Wiggins P. \\ 
701 & 2455689.536021845 & 0.00134 & 3 &  Brát L. \\ 
708 & 2455706.830652037 & 0.00072 & 3 &  Garlitz J. \\ 
712 & 2455716.715242147 & 0.00064 & 3 &  Dax T. \\ 
720 & 2455736.4814623673 & 0.00111 & 3 &  Rui B. \\ 
737 & 2455778.4785528374 & 0.00124 & 3 &  Centenera F. \\ 
742 & 2455790.8312829765 & 0.0008 & 3 &  Shadic S. \\ 
744 & 2455795.7746130326 & 0.00117 & 3 &  Shadic S. \\ 
758 & 2455830.3589634267 & 0.00083 & 3 &  Dangl G. \\ 
758 & 2455830.362813427 & 0.00078 & 3 &  Brát L. \\ 
767 & 2455852.5972936843 & 0.00086 & 3 &  Fountain Ch. \\ 
777 & 2455877.3005739725 & 0.00022 & 1 &  Fernand Emering \\ 
837 & 2456025.5398756764 & 0.00067 & 2 &  Carreño A. \\ 
856 & 2456072.4799661622 & 0.00063 & 2 &  Polák J. \\ 
856 & 2456072.4802761623 & 0.00109 & 3 &  Audejean M. \\ 
856 & 2456072.480326162 & 0.00092 & 3 &  Trnka J. \\ 
858 & 2456077.4086262123 & 0.00115 & 3 &  Horta F. G. \\ 
858 & 2456077.4195762123 & 0.00187 & 3 &  Brosio A. \\ 
858 & 2456077.4247762123 & 0.00077 & 3 &  Ayiomamitis A. \\ 
863 & 2456089.7739363355 & 0.00069 & 3 &  Garlitz J. \\ 
890 & 2456156.478508559 & 0.00063 & 2 &  Scarmato T. \\ 
892 & 2456161.4233086067 & 0.00098 & 3 &  Scarmato T. \\ 
992 & 2456408.482470656 & 0.00053 & 2 &  Hentunen V. P. \\ 
997 & 2456420.8365307315 & 0.00073 & 2 &  Hose K. \\ 
1024 & 2456487.5435710857 & 0.00055 & 2 &  Nicolas E. \\ 
1026 & 2456492.488911109 & 0.00089 & 3 &  Haro J. L. \\ 
1028 & 2456497.430391132 & 0.00087 & 3 &  Ulus Uludag\textsuperscript{*} \\ 
1037 & 2456519.66110123 & 0.00059 & 2 &  Benni P. \\ 
1045 & 2456539.424881313 & 0.001 & 3 &  Bruno F. \\ 
1050 & 2456551.7776513626 & 0.00088 & 3 &  Shadic S. \\ 
1052 & 2456556.721061382 & 0.00102 & 3 &  Majewski R. \\ 
1052 & 2456556.724111382 & 0.00076 & 3 &  Shadic S. \\ 
1056 & 2456566.6042414205 & 0.00094 & 3 &  Benni P. \\ 
1066 & 2456591.3104915125 & 0.00174 & 3 &  Mravik J., Grnja J. \\ 
1075 & 2456613.5446215896 & 0.00103 & 3 &  Benni P. \\ 
1124 & 2456734.604261845 & 0.00098 & 3 &  Horta F. G. \\ 
1164 & 2456833.429091803 & 0.00067 & 2 &  Nicolas E. \\ 
1167 & 2456840.8393617924 & 0.00055 & 2 &  Shadic S. \\ 
1177 & 2456865.54566175 & 0.00146 & 3 &  Horta F. G. \\ 
1200 & 2456922.373301617 & 0.00074 & 3 &  Bachschmidt M. \\ 
1200 & 2456922.3744416167 & 0.00109 & 3 &  Marc Bretton \\ 
1215 & 2456959.430871506 & 0.00072 & 3 &  Coline Guyot, Julien Dibon \\ 
1219 & 2456969.309031474 & 0.0008 & 3 &  Josep M. Bosch \\ 
1238 & 2457016.2567713037 & 0.00064 & 2 &  Marc Bretton \\ 
1260 & 2457070.6079210625 & 0.0005 & 1 &  Veli-Pekka Hentunen \\ 
1284 & 2457129.902910724 & 0.00064 & 3 &  Stan Shadick \\ 
1296 & 2457159.5531805228 & 0.00045 & 1 &  Juanjo Gonzalez \\ 
1313 & 2457201.5510102087 & 0.00088 & 3 &  David Molina \\ 
1330 & 2457243.5522714444 & 0.00199 & 3 &  F. Martinelli, M. Monaci \\ 
1332 & 2457248.4959314037 & 0.00127 & 3 &  Ferran Grau Horta \\ 
1334 & 2457253.434261363 & 0.00092 & 3 &  Luca Rizzuti \\ 
1336 & 2457258.374221322 & 0.00059 & 2 &  Giuseppe Marino \\ 
1466 & 2457579.5552980425 & 0.00087 & 3 &  David Molina \\ 
1468 & 2457584.4953679815 & 0.00085 & 3 &  David Molina \\ 
1470 & 2457589.4390679193 & 0.00056 & 2 &  Marc Bretton \\ 
1485 & 2457626.495617455 & 0.00065 & 2 &  David Molina \\ 
1485 & 2457626.496167455 & 0.00091 & 3 &  Martin Mašek, Petr Mrňák \\ 
1487 & 2457631.437037392 & 0.00064 & 2 &  David Molina \\ 
1508 & 2457683.321076738 & 0.00035 & 1 &  Marc Bretton \\ 
1508 & 2457683.321246738 & 0.00044 & 1 &  Marc Bretton \\ 
1621 & 2457962.500754582 & 0.00028 & 1 &  Marc Bretton \\ 
1723 & 2458214.502671218 & 0.00109 & 3 &  Eric Girardin \\ 
1723 & 2458214.5035112184 & 0.00131 & 3 &  Yves Jongen \\ 
1740 & 2458256.501560668 & 0.00047 & 1 &  Marc Bretton \\ 
1752 & 2458286.149110282 & 0.0011 & 3 &  Wonseok Kang \\ 
1755 & 2458293.5594901857 & 0.00116 & 2 &  David Molina \\ 
1757 & 2458298.505780122 & 0.00077 & 3 &  Yves Jongen \\ 
1776 & 2458345.4450595295 & 0.0007 & 2 &  David Molina \\ 
1791 & 2458382.5033190865 & 0.00078 & 2 &  Pere Guerra \\ 
1793 & 2458387.445629029 & 0.00036 & 1 &  Marc Bretton \\ 
1795 & 2458392.386858972 & 0.00066 & 2 &  Mario Morales \\ 
1802 & 2458409.6819687765 & 0.00093 & 3 &  Rina Rast \\ 
1872 & 2458582.624527017 & 0.00063 & 2 &  Yves Jongen \\ 
1874 & 2458587.564286971 & 0.0006 & 2 &  Yves Jongen \\ 
1878 & 2458597.4470168785 & 0.00072 & 3 &  Veli-Pekka Hentunen \\ 
1880 & 2458602.393456833 & 0.0005 & 1 &  Veli-Pekka Hentunen \\ 
1893 & 2458634.506636544 & 0.00102 & 3 &  Bruno Christmann \\ 
1895 & 2458639.448856501 & 0.00098 & 3 &  Yves Jongen \\ 
1895 & 2458639.449196501 & 0.0008 & 2 &  Anael Wunsche \\ 
1912 & 2458681.4450561474 & 0.0009 & 2 &  Riccardo Papini \\ 
1927 & 2458718.5081258593 & 0.00072 & 2 &  Yves Jongen \\ 
1944 & 2458760.5085155675 & 0.00073 & 2 &  Yves Jongen \\ 
1948 & 2458770.390205505 & 0.00053 & 1 &  Marc Bretton \\ 
2012 & 2458928.5119447894 & 0.00124 & 3 &  Yves Jongen \\ 
2065 & 2459059.449774492 & 0.00037 & 1 &  Ferran Grau Horta \\ 
2080 & 2459096.5095544807 & 0.00101 & 3 &  Yves Jongen \\ 
2082 & 2459101.4532344816 & 0.00039 & 1 &  Anaël Wünsche \\ 
2084 & 2459106.3934644833 & 0.00058 & 2 &  Yves Jongen \\ 
2084 & 2459106.3955944832 & 0.00086 & 3 &  Thomas Grunge \\ 
2086 & 2459111.3326244857 & 0.00104 & 3 &  Francesco Scaggiante\textsuperscript{**} \\ 
2163 & 2459301.5743450187 & 0.00063 & 2 &  Yves Jongen \\ 
2180 & 2459343.569035228 & 0.00071 & 2 &  Giorgio Baj \\ 
2199 & 2459390.5132154953 & 0.00095 & 3 &  Alberto García Sánchez \\ 
2199 & 2459390.514115495 & 0.00098 & 3 &  Enrique Arce Mansego \\ 
2201 & 2459395.4489055253 & 0.00085 & 2 &  Javier de Elias \\ 
2201 & 2459395.4549155254 & 0.00076 & 2 &  Giuseppe Marino \\ 
2254 & 2459526.393296553 & 0.00054 & 2 &  Rene Roy \\ 
\enddata
\tablecomments{\textsuperscript{*}Cihan Tugrul Tezcan, Ozgur Basturk \textsuperscript{**}Danilo Zardin, Marco Fiaschi}
\label{table:tres2data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{TrES-3\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
-270 & 2454185.911171321 & 0.000198 & 1 &  Sozzeti et al. (2009) \\ 
-260 & 2454198.97388822 & 0.000223 & 1 &  Sozzetti et al. (2009) \\ 
-248 & 2454214.6470391033 & 0.00028 & 1 &  Sozzetti et al. (2009) \\ 
-247 & 2454215.952821094 & 0.000214 & 1 &  Sozzetti et al. (2009) \\ 
-229 & 2454239.462400929 & 0.00047 & 2 &  Fabjan T. et al. \\ 
-13 & 2454521.5984502416 & 0.00131 & 3 &  Brát L. \\ 
-3 & 2454534.663170264 & 0.00017 & 1 &  RISE telescope \\ 
-2 & 2454535.9689862663 & 0.000166 & 1 &  Sozzetti et al. (2009) \\ 
11 & 2454552.9497113023 & 0.000147 & 1 &  Sozzetti et al. (2009) \\ 
24 & 2454569.929829345 & 0.000153 & 1 &  Sozzetti et al. (2009) \\ 
43 & 2454594.7466834197 & 0.000253 & 1 &  Sozzetti et al. (2009) \\ 
59 & 2454615.6462704926 & 0.00017 & 1 &  RISE telescope \\ 
68 & 2454627.4033405394 & 0.0015 & 3 &  Srdoc \\ 
72 & 2454632.6268705605 & 0.00011 & 1 &  RISE telescope \\ 
78 & 2454640.4645405933 & 0.0009 & 3 &  Naves \\ 
79 & 2454641.769740599 & 0.0008 & 3 &  Foote \\ 
85 & 2454649.6070806347 & 0.00013 & 1 &  RISE telescope \\ 
86 & 2454650.9127406403 & 0.0008 & 2 &  Moon \\ 
88 & 2454653.525440653 & 0.0018 & 3 &  Mendez \\ 
88 & 2454653.525780653 & 0.00037 & 1 &  RISE telescope \\ 
95 & 2454662.6697006966 & 0.00034 & 1 &  RISE telescope \\ 
101 & 2454670.4979407364 & 0.0012 & 3 &  Naves \\ 
101 & 2454670.5070407363 & 0.00033 & 1 &  RISE telescope \\ 
104 & 2454674.4249707568 & 0.00052 & 1 &  RISE telescope \\ 
111 & 2454683.568080806 & 0.00018 & 1 &  RISE telescope \\ 
114 & 2454687.4885408278 & 0.0016 & 3 &  Mendez \\ 
294 & 2454922.599484535 & 0.00079 & 3 &  Brát L. \\ 
294 & 2454922.6002645353 & 0.00054 & 2 &  Trnka J. \\ 
297 & 2454926.5188245806 & 0.00075 & 3 &  Přibík V. \\ 
306 & 2454938.274124717 & 0.00038 & 1 &  Cao Ch. \\ 
310 & 2454943.499854779 & 0.0012 & 3 &  Wardak \\ 
311 & 2454944.8055747943 & 0.00136 & 3 &  Tieman B. \\ 
311 & 2454944.806154794 & 0.0013 & 3 &  Dvorak \\ 
313 & 2454947.416364825 & 0.00071 & 2 &  Trnka J. \\ 
313 & 2454947.4169648252 & 0.00089 & 3 &  Fabjan T., Mihelčič M. \\ 
313 & 2454947.417434825 & 0.00158 & 3 &  Marek P. \\ 
313 & 2454947.417494825 & 0.00078 & 3 &  Brát L. \\ 
319 & 2454955.2550449194 & 0.00063 & 2 &  Cao Ch. \\ 
333 & 2454973.541655144 & 0.0008 & 2 &  Gregorio \\ 
336 & 2454977.460565193 & 0.00089 & 3 &  Brát L. \\ 
336 & 2454977.4606551933 & 0.001 & 2 &  Gregorio \\ 
336 & 2454977.4606651934 & 0.00029 & 1 &  Gajdoš Š., Jakšová I. \\ 
336 & 2454977.4610851933 & 0.00067 & 3 &  Trnka J. \\ 
340 & 2454982.6839552596 & 0.0007 & 2 &  Norby \\ 
349 & 2454994.4399554105 & 0.0007 & 2 &  Naves \\ 
363 & 2455012.726155651 & 0.0005 & 2 &  Norby \\ 
372 & 2455024.4880558103 & 0.001 & 3 &  Srdoc \\ 
372 & 2455024.48895581 & 0.0009 & 2 &  Naves \\ 
385 & 2455041.4638560433 & 0.001 & 3 &  Naves \\ 
385 & 2455041.4642160437 & 0.00112 & 3 &  Benishek V. \\ 
388 & 2455045.3823360982 & 0.00062 & 3 &  Hynek T. \\ 
389 & 2455046.6894461173 & 0.001 & 3 &  Tieman B. \\ 
389 & 2455046.689976117 & 0.00058 & 2 &  Vander Haagen G. \\ 
411 & 2455075.422316529 & 0.0006 & 2 &  Gajdoš Š., Jakšová I. \\ 
428 & 2455097.629506857 & 0.00108 & 3 &  Shadick S. \\ 
578 & 2455293.5568600697 & 0.0006 & 3 &  Dangl G. \\ 
579 & 2455294.8645900916 & 0.00038 & 1 &  Jae Woo Lee et al. (2010) \\ 
591 & 2455310.5381603586 & 0.00068 & 3 &  Trnka J. \\ 
591 & 2455310.538200359 & 0.00067 & 3 &  Brát L. \\ 
595 & 2455315.7620004476 & 0.00061 & 2 &  Westall K. \\ 
598 & 2455319.6814405145 & 0.00037 & 2 &  Vanhuysse  M. \\ 
604 & 2455327.5166506474 & 0.00054 & 3 &  Saral G. \\ 
628 & 2455358.867121182 & 0.00018 & 1 &  Jae Woo Lee et al. (2010) \\ 
631 & 2455362.7861512485 & 0.00045 & 2 &  Garlitz I. \\ 
633 & 2455365.396041293 & 0.0007 & 3 &  Saral G. \\ 
654 & 2455392.8274417645 & 0.00042 & 2 &  Ken Hose \\ 
695 & 2455446.3814127035 & 0.00037 & 1 &  Scarmato T. \\ 
709 & 2455464.6684130295 & 0.00059 & 2 &  Shadick S. \\ 
834 & 2455627.941185886 & 0.00045 & 2 &  Shadic S. \\ 
837 & 2455631.8583559515 & 0.00027 & 1 &  Tanya Dax\textsuperscript{*} \\ 
847 & 2455644.919696168 & 0.00093 & 3 &  Shadic S. \\ 
862 & 2455664.5143364887 & 0.00065 & 3 &  Jánov R. \\ 
876 & 2455682.8004767834 & 0.00032 & 1 &  Garlitz J. \\ 
886 & 2455695.8620169912 & 0.0006 & 2 &  Shadic S., Tuplip C. \\ 
891 & 2455702.3935770947 & 0.00065 & 3 &  Ayiomamitis A. \\ 
924 & 2455745.4979577563 & 0.00043 & 2 &  Gillier Ch., Montaigut R. \\ 
940 & 2455766.3966180654 & 0.00118 & 3 &  Ruocco N. \\ 
993 & 2455835.6262490456 & 0.00046 & 2 &  Shadic S. \\ 
1005 & 2455851.29864926 & 0.00045 & 1 &  Sauer T. \\ 
1127 & 2456010.6533011654 & 0.00034 & 1 &  Horta F. G. \\ 
1130 & 2456014.5716912034 & 0.00052 & 2 &  Horta F. G. \\ 
1130 & 2456014.5725812037 & 0.00044 & 1 &  Martineli F. \\ 
1159 & 2456052.4534515436 & 0.00073 & 3 &  Lomoz F. \\ 
1169 & 2456065.5130416513 & 0.00043 & 2 &  Polák J. \\ 
1173 & 2456070.738331693 & 0.00084 & 3 &  Carroll J. G. \\ 
1209 & 2456117.7616236177 & 0.00031 & 1 &  Hutcheson M. \\ 
1218 & 2456129.5160036976 & 0.00033 & 1 &  Marino G. \\ 
1218 & 2456129.5166736976 & 0.0006 & 3 &  Arena C. \\ 
1219 & 2456130.8231337066 & 0.00064 & 2 &  Curry S. \\ 
1221 & 2456133.433113724 & 0.00061 & 2 &  Romanyuk Y. \\ 
1221 & 2456133.4348537237 & 0.00104 & 3 &  Emering F. \\ 
1222 & 2456134.7410537326 & 0.00062 & 2 &  L. Shannon\textsuperscript{**} \\ 
1245 & 2456164.783843919 & 0.00051 & 2 &  Connall J. \\ 
1260 & 2456184.3737040292 & 0.00079 & 3 &  Flechsig G. \\ 
1415 & 2456386.834894545 & 0.00061 & 3 &  Kehusmaa P., Harlingten C. \\ 
1427 & 2456402.509924532 & 0.00047 & 2 &  Romanyuk Y. \\ 
1427 & 2456402.5104345316 & 0.00068 & 2 &  Horta F. G. \\ 
1438 & 2456416.877084512 & 0.00031 & 1 &  Shadic S. \\ 
1441 & 2456420.796114505 & 0.00062 & 3 &  Shadic S. \\ 
1443 & 2456423.4085645 & 0.00071 & 2 &  Carreño A. \\ 
1464 & 2456450.8378044358 & 0.00066 & 2 &  Shadic S. \\ 
1464 & 2456450.838564436 & 0.00047 & 2 &  Kehusmaa P., Harlingten C. \\ 
1479 & 2456470.4304043753 & 0.00052 & 2 &  Marino G. \\ 
1489 & 2456483.492974329 & 0.00039 & 1 &  Salisbury M. \\ 
1489 & 2456483.496254328 & 0.00062 & 2 &  Naves R. \\ 
1515 & 2456517.455024188 & 0.00057 & 2 &  Marino G. \\ 
1518 & 2456521.3718141704 & 0.0003 & 1 &  Marino G. \\ 
1518 & 2456521.3720741705 & 0.00039 & 2 &  Scaggiante F., Zardin D. \\ 
1531 & 2456538.3525040895 & 0.00084 & 3 &  Mollica M., Laudisio F. \\ 
1532 & 2456539.6582840835 & 0.00047 & 2 &  Benni P. \\ 
1541 & 2456551.412894024 & 0.0005 & 2 &  Garcia F. \\ 
1554 & 2456568.3934539333 & 0.0005 & 2 &  Pagel L. \\ 
1570 & 2456589.2942738147 & 0.00033 & 1 &  Salisbury M. \\ 
1685 & 2456739.506592602 & 0.00058 & 2 &  Kleschonok V. \\ 
1725 & 2456791.7512520305 & 0.00091 & 3 &  Shadic S., Aziz U. \\ 
1728 & 2456795.6714519854 & 0.00076 & 3 &  Benni P. \\ 
1734 & 2456803.5081218933 & 0.00051 & 2 &  Zibar M. \\ 
1773 & 2456854.452751263 & 0.00046 & 2 &  Gonzalez J. \\ 
1838 & 2456939.3499600985 & 0.00049 & 1 &  Bretton M. \\ 
1950 & 2457085.644847847 & 0.00085 & 2 &  David Molina Alonso \\ 
1980 & 2457124.8286271747 & 0.00057 & 2 &  Drew Nikirk \\ 
1980 & 2457124.829207175 & 0.00061 & 3 &  Tatiana Kopchuk \\ 
1980 & 2457124.8298971746 & 0.00059 & 3 &  Matt B \\ 
1980 & 2457124.8309971746 & 0.00073 & 2 &  Kirsti Long  \\ 
1980 & 2457124.831517175 & 0.00045 & 2 &  Sara Wisk \\ 
2002 & 2457153.566776662 & 0.00042 & 1 &  Marc Deldem \\ 
2008 & 2457161.4013765194 & 0.00046 & 2 &  Marc Bretton \\ 
2008 & 2457161.4016965195 & 0.00075 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
2016 & 2457171.8535663285 & 0.00041 & 2 &  Stan Shadick, Ashley Stock \\ 
2031 & 2457191.446515968 & 0.00046 & 1 &  Faustino Garcia \\ 
2041 & 2457204.5094073005 & 0.00086 & 3 &  David Molina \\ 
2042 & 2457205.8134472766 & 0.00023 & 1 &  Oleg Mazurenko \\ 
2044 & 2457208.426267228 & 0.00069 & 2 &  Marc Bretton \\ 
2044 & 2457208.4290972278 & 0.00028 & 1 &  Marc Bretton \\
2051 & 2457217.5705770585 & 0.00049 & 2 &  Marc Bretton \\ 
2052 & 2457218.8748970344 & 0.00054 & 2 &  Duane Lee, Sophia Dragowsky \\ 
2055 & 2457222.793576961 & 0.00032 & 1 &  Oleg Mazurenko \\
2074 & 2457247.611346499 & 0.00057 & 3 &  Dennis Conti \\ 
2093 & 2457272.4293260365 & 0.00024 & 1 &  Marc Bretton \\ 
2093 & 2457272.4295060365 & 0.0004 & 1 &  Mark Salisbury \\ 
2135 & 2457327.2897050064 & 0.00027 & 1 &  Marc Bretton \\ 
2260 & 2457490.562961855 & 0.00068 & 3 &  Marcos Michel \\ 
2276 & 2457511.4615814444 & 0.00051 & 2 &  Marc Bretton \\ 
2290 & 2457529.747891084 & 0.00044 & 2 &  Oleg Mazurenko \\ 
2315 & 2457562.40261044 & 0.00065 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
2315 & 2457562.4050604394 & 0.00041 & 1 &  Marc Bretton \\ 
2327 & 2457578.07526013 & 0.00033 & 1 &  Wonseok Kang \\ 
2351 & 2457609.4260295145 & 0.00031 & 1 &  Marc Bretton \\ 
2351 & 2457609.4291395145 & 0.00072 & 3 &  Ramon Naves \\ 
2547 & 2457865.4380364544 & 0.00024 & 1 &  Marc Bretton \\ 
2555 & 2457875.8861362766 & 0.00062 & 2 &  Martin Fowler \\ 
2570 & 2457895.479235946 & 0.00085 & 3 &  Ferratfiat Stephanie \\ 
2570 & 2457895.4804859464 & 0.00018 & 1 &  Marc Bretton \\ 
2583 & 2457912.460325666 & 0.00042 & 2 &  Jean-Luc Martin \\ 
2596 & 2457929.44031539 & 0.00042 & 1 &  Mario Morales Aimar \\ 
2603 & 2457938.5839852435 & 0.00039 & 1 &  David Molina \\ 
2609 & 2457946.422665119 & 0.00017 & 1 &  Marc Bretton \\ 
2609 & 2457946.423585119 & 0.00048 & 1 &  David Molina \\ 
2621 & 2457962.095454874 & 0.00018 & 1 &  Wonseok Kang \\ 
2623 & 2457964.7088248334 & 0.00075 & 3 &  Serge Bergeron \\ 
2642 & 2457989.525624457 & 0.00084 & 3 &  Rafael Castillo \\ 
2658 & 2458010.424194148 & 0.00041 & 1 &  Mark Salisbury \\ 
2802 & 2458198.5157017983 & 0.00045 & 2 &  Roman Ponča \\ 
2825 & 2458228.556611485 & 0.00072 & 2 &  Derek OKeeffe \\ 
2825 & 2458228.5578814847 & 0.00065 & 2 &  Matthieu Bachschmidt \\
2838 & 2458245.5304113147 & 0.00093 & 3 &  Adam Nowak \\ 
2841 & 2458249.4591012765 & 0.00044 & 2 &  Yves Jongen \\ 
2863 & 2458278.192341003 & 0.0003 & 1 &  Wonseok Kang \\ 
2864 & 2458279.5022409908 & 0.00038 & 1 &  Yves Jongen \\ 
2867 & 2458283.4174509556 & 0.00048 & 1 &  David Molina \\ 
2867 & 2458283.4201409556 & 0.0004 & 1 &  Yves Jongen \\
2877 & 2458296.483640839 & 0.0004 & 1 &  Yves Jongen \\ 
2887 & 2458309.5413207286 & 0.00022 & 1 &  Marc Bretton \\ 
2887 & 2458309.5447507286 & 0.00034 & 1 &  Yves Jongen \\ 
2890 & 2458313.462190696 & 0.00046 & 1 &  Yves Jongen \\ 
2892 & 2458316.0719906753 & 0.00022 & 1 &  Wonseok Kang \\ 
2897 & 2458322.603670623 & 0.00086 & 3 &  David Molina  \\ 
2899 & 2458325.215280602 & 0.00028 & 1 &  Wonseok Kang \\ 
2903 & 2458330.4397405623 & 0.00109 & 3 &  F. Lomoz \\ 
2914 & 2458344.809140457 & 0.00076 & 3 &  Ram Goel \\ 
2929 & 2458364.4008903247 & 0.00019 & 1 &  Marc Bretton \\ 
2929 & 2458364.401270325 & 0.00042 & 1 &  Yves Jongen \\
2942 & 2458381.3818202205 & 0.0005 & 2 &  Yves Jongen \\ 
3054 & 2458527.6744596735 & 0.00029 & 1 &  Yves Jongen \\ 
3057 & 2458531.5942996666 & 0.00056 & 2 &  Yves Jongen \\ 
3083 & 2458565.5540296226 & 0.00042 & 1 &  Pere Guerra \\ 
3083 & 2458565.554309623 & 0.00039 & 1 &  Yves Jongen \\ 
3122 & 2458616.493019618 & 0.00063 & 2 &  Anael Wunsche \\ 
3132 & 2458629.5572196287 & 0.00035 & 1 &  Yves Jongen \\ 
3135 & 2458633.476209633 & 0.00036 & 1 &  Yves Jongen \\ 
3138 & 2458637.394659637 & 0.00038 & 1 &  Yves Jongen \\ 
3146 & 2458647.8428396513 & 0.00016 & 1 &  Brennan Rodgers, Rina Rast \\ 
3158 & 2458663.5175896776 & 0.0006 & 2 &  Alessandro Marchini \\ 
3158 & 2458663.5181596777 & 0.00067 & 3 &  Bruno Christmann \\
3174 & 2458684.4154097247 & 0.00051 & 2 &  F. Salvaggio\textsuperscript{***} \\ 
3174 & 2458684.416349725 & 0.00033 & 1 &  Yves Jongen \\ 
3174 & 2458684.4175497247 & 0.00034 & 1 &  Anael Wunsche \\ 
3187 & 2458701.3968897727 & 0.00032 & 1 &  Yves Jongen \\ 
3187 & 2458701.4002997726 & 0.00102 & 3 &  Juan Martínez Sánchez \\ 
3197 & 2458714.459789816 & 0.00039 & 1 &  Yves Jongen \\ 
3210 & 2458731.4375198805 & 0.00074 & 2 &  Josep Gaitan \\ 
3210 & 2458731.439279881 & 0.00059 & 2 &  Alberto Tomatis \\ 
3213 & 2458735.357599897 & 0.00039 & 1 &  Alberto García Sánchez \\ 
3213 & 2458735.357859897 & 0.00039 & 1 &  Yves Jongen \\ 
3240 & 2458770.6236100714 & 0.00072 & 2 &  N. Thomas \\ 
3252 & 2458786.3000701647 & 0.00091 & 3 &  Jens Jacobsen \\ 
3252 & 2458786.300100165 & 0.00046 & 2 &  Anael Wunsche \\ 
3252 & 2458786.300140165 & 0.00039 & 1 &  Manfred Raetz \\ 
3377 & 2458949.5718215886 & 0.00027 & 1 &  Manfred Raetz \\ 
3377 & 2458949.573211589 & 0.00039 & 1 &  Yves Jongen \\
3377 & 2458949.5733115887 & 0.00068 & 3 &  Etienne Bertrand \\ 
3378 & 2458950.8789316025 & 0.00057 & 2 &  Yves Jongen \\ 
3390 & 2458966.5522717745 & 0.00028 & 1 &  Manfred Raetz \\ 
3406 & 2458987.4505720134 & 0.00063 & 3 &  Francois Regembal \\ 
3406 & 2458987.4508820134 & 0.00104 & 3 &  Jens Hennig \\
3406 & 2458987.4520520135 & 0.00089 & 3 &  Guy Brabant \\ 
3407 & 2458988.7580320286 & 0.00067 & 2 &  N. Thomas, S. Dahlke \\ 
3468 & 2459068.4314830746 & 0.00105 & 3 &  Ehrenberger R. \\ 
3468 & 2459068.435843074 & 0.00054 & 2 &  Alberto García Sánchez \\ 
3478 & 2459081.498203266 & 0.00024 & 1 &  Marc Bretton \\ 
3494 & 2459102.3963535833 & 0.0014 & 3 &  Martin Tylšar \\ 
3632 & 2459282.6490468206 & 0.0004 & 2 &  Etienne Bertrand \\ 
3632 & 2459282.6503368206 & 0.00035 & 1 &  Yves Jongen \\ 
3635 & 2459286.565336899 & 0.00062 & 2 &  Serguei Jourba \\ 
3635 & 2459286.569526899 & 0.00057 & 2 &  Yves Jongen \\ 
3648 & 2459303.550437244 & 0.00053 & 2 &  Yves Jongen \\ 
3664 & 2459324.448087675 & 0.00042 & 2 &  Veli-Pekka Hentunen \\ 
3690 & 2459358.4083683873 & 0.00047 & 2 &  Giuseppe Marino \\ 
3710 & 2459384.533928947 & 0.00085 & 3 &  Alessandro Marchini \\ 
3723 & 2459401.5131093175 & 0.00051 & 2 &  Samuel Diaz Lopez \\ 
\enddata
\tablecomments{\textsuperscript{*}Stacy Irwin, and Karissa Haire. \textsuperscript{**}R. Campbell, D. Russell, and W. Strickland. \textsuperscript{***}M. Banfi, R. Papini, and G. Marino.}
\label{table:tres3data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{TrES-5\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
544 & 2456249.595185279 & 0.00108 & 3 &  Shadic S. \\ 
558 & 2456270.3438554914 & 0.0006 & 2 &  Garcia F. \\ 
640 & 2456391.8897667313 & 0.00075 & 3 &  Shadic S. \\ 
646 & 2456400.78382682 & 0.00056 & 2 &  Shadic S. \\ 
671 & 2456437.8403671817 & 0.00102 & 3 &  Kehusmaa P., Harlingten C. \\ 
720 & 2456510.471477866 & 0.00086 & 3 &  Ayiomamitis A. \\ 
724 & 2456516.4012579215 & 0.00081 & 3 &  Benishek V. \\ 
741 & 2456541.5966481552 & 0.00089 & 3 &  Horta F. G. \\ 
762 & 2456572.723468446 & 0.00056 & 3 &  Garlitz J. \\ 
857 & 2456713.5387597503 & 0.00137 & 3 &  Sokov E. N. \\ 
944 & 2456842.4986407286 & 0.00109 & 3 &  Haro J. L. \\ 
963 & 2456870.654530917 & 0.00082 & 3 &  Benni P. \\ 
986 & 2456904.749251136 & 0.00076 & 3 &  Benni P. \\ 
992 & 2456913.6422311915 & 0.00076 & 3 &  Benni P. \\ 
1017 & 2456950.6979614194 & 0.00091 & 3 &  Shadic S. \\ 
1019 & 2456953.660541437 & 0.00118 & 3 &  Shadic S. \\ 
1019 & 2456953.663741437 & 0.00099 & 3 &  Stan Shadick \\ 
1033 & 2456974.4165215595 & 0.00065 & 2 &  Juan Lozano de Haro \\ 
1097 & 2457069.2777920663 & 0.00059 & 2 &  Veli-Pekka Hentunen \\ 
1116 & 2457097.4400221915 & 0.00073 & 2 &  Veli-Pekka Hentunen \\ 
1159 & 2457161.1758024134 & 0.00046 & 2 &  Yuri Karavaev \\ 
1164 & 2457168.5903624333 & 0.00067 & 3 &  Juanjo Gonzalez \\ 
1166 & 2457171.550952441 & 0.001 & 3 &  David Molina \\ 
1166 & 2457171.552392441 & 0.00071 & 3 &  Ramon Naves \\ 
1166 & 2457171.552632441 & 0.00061 & 2 &  Marc Bretton \\ 
1166 & 2457171.553562441 & 0.00044 & 2 &  Marc Bretton \\ 
1168 & 2457174.518442448 & 0.00055 & 2 &  Marc Bretton \\ 
1170 & 2457177.483542456 & 0.0007 & 3 &  Marc Bretton \\ 
1178 & 2457189.338762483 & 0.00068 & 3 &  Yenal Ogmen \\ 
1195 & 2457214.537394109 & 0.0012 & 3 &  David Molina \\ 
1195 & 2457214.539984109 & 0.00028 & 1 &  Marc Bretton \\ 
1197 & 2457217.502844114 & 0.00067 & 2 &  Ramon Naves \\ 
1199 & 2457220.46694412 & 0.00039 & 1 &  Bernd Gährken \\ 
1210 & 2457236.7699641474 & 0.00108 & 3 &  Stan Shadick \\ 
1218 & 2457248.629434165 & 0.00073 & 3 &  Paul Benni \\ 
1220 & 2457251.59350417 & 0.00073 & 2 &  Dennis Conti \\ 
1222 & 2457254.5580841745 & 0.00068 & 2 &  Marc Bretton \\ 
1226 & 2457260.4908241825 & 0.00109 & 3 &  Ferran Grau Horta \\ 
1230 & 2457266.4164341907 & 0.00049 & 2 &  Veli-Pekka Hentunen \\ 
1261 & 2457312.3670942453 & 0.00064 & 2 &  Marc Bretton \\ 
1263 & 2457315.330474248 & 0.00082 & 3 &  Marc Bretton \\ 
1290 & 2457355.355014282 & 0.00072 & 3 &  Marc Bretton \\ 
1292 & 2457358.317884283 & 0.00092 & 3 &  Marc Bretton \\ 
1363 & 2457463.554524246 & 0.00062 & 2 &  Veli-Pekka Hentunen \\ 
1371 & 2457475.4124742285 & 0.00055 & 2 &  Veli-Pekka Hentunen \\ 
1375 & 2457481.343554218 & 0.00085 & 3 &  Veli-Pekka Hentunen \\ 
1419 & 2457546.56186406 & 0.00125 & 3 &  David Molina \\ 
1421 & 2457549.5267740507 & 0.00039 & 1 &  Marc Bretton \\ 
1432 & 2457565.828953998 & 0.00056 & 2 &  Oleg Mazurenko \\ 
1446 & 2457586.5831739255 & 0.0008 & 3 &  David Molina \\ 
1452 & 2457595.4753238917 & 0.00085 & 3 &  David Molina \\ 
1481 & 2457638.4573837165 & 0.00112 & 3 &  David Molina \\ 
1487 & 2457647.3534436775 & 0.00042 & 2 &  Š. Gajdoš, J. Šubjak \\ 
1489 & 2457650.3178736647 & 0.0012 & 3 &  Veli-Pekka Hentunen \\ 
1516 & 2457690.339813482 & 0.00052 & 2 &  ESSEIVA Nicolas \\ 
1518 & 2457693.304213468 & 0.00028 & 1 &  Marc Bretton \\ 
1547 & 2457736.2894932576 & 0.00025 & 1 &  Marc Bretton \\ 
1585 & 2457792.6119745243 & 0.00074 & 3 &  Veli-Pekka Hentunen \\ 
1651 & 2457890.4441538425 & 0.00035 & 1 &  Marc Bretton \\ 
1682 & 2457936.391023461 & 0.00052 & 2 &  Yenal Ogmen \\ 
1686 & 2457942.3198134094 & 0.00053 & 2 &  Yenal Ogmen \\ 
1693 & 2457952.6964833187 & 0.00038 & 1 &  Michael Fleenor \\ 
1700 & 2457963.0729932273 & 0.00047 & 2 &  Wonseok Kang \\ 
1734 & 2458013.4698527735 & 0.00059 & 3 &  Ferran Grau Horta \\ 
1741 & 2458023.8438126785 & 0.00057 & 3 &  J Garlitz \\ 
1746 & 2458031.2557226103 & 0.00045 & 2 &  Yenal Ogmen \\ 
1749 & 2458035.701562569 & 0.00063 & 3 &  JGarlitz \\ 
1765 & 2458059.419232348 & 0.00078 & 3 &  Mark Salisbury \\ 
1769 & 2458065.3475322914 & 0.00083 & 3 &  Mario Morales \\ 
1842 & 2458173.5505112167 & 0.00119 & 3 &  Veli-Pekka Hentunen \\ 
1909 & 2458272.864280099 & 0.00114 & 3 &  Joe Garliz \\ 
1929 & 2458302.50680974 & 0.00055 & 2 &  Mark Salisbury \\ 
1933 & 2458308.436299667 & 0.00059 & 2 &  Yves Jongen \\ 
1933 & 2458308.436689667 & 0.00042 & 1 &  Marc Bretton \\ 
1935 & 2458311.3995296303 & 0.0005 & 2 &  Yenal Ogmen \\ 
1945 & 2458326.2240494466 & 0.00044 & 2 &  Wonseok Kang \\ 
1956 & 2458342.5263592442 & 0.0004 & 1 &  Marti Poch \\ 
1964 & 2458354.3845690964 & 0.00058 & 3 &  Yenal Ogmen \\ 
1987 & 2458388.4777786722 & 0.00026 & 1 &  Marc Bretton \\ 
2016 & 2458431.462358143 & 0.00056 & 2 &  Mark Salisbury \\ 
2153 & 2458634.5293655614 & 0.00059 & 2 &  Pere Guerra \\ 
2153 & 2458634.5294755613 & 0.00063 & 2 &  Anael Wunsche \\ 
2155 & 2458637.495375522 & 0.00024 & 1 &  Marc Bretton \\ 
2155 & 2458637.4954055217 & 0.00051 & 2 &  Yves Jongen \\ 
2182 & 2458677.5164949866 & 0.00087 & 3 &  Ramon Naves \\ 
2184 & 2458680.478934947 & 0.00099 & 3 &  Bruno Christmann \\ 
2186 & 2458683.4463249077 & 0.00054 & 2 &  Yves Jongen \\ 
2215 & 2458726.430114338 & 0.00046 & 2 &  Yves Jongen \\ 
2217 & 2458729.3947442994 & 0.00041 & 2 &  Yves Jongen \\ 
2217 & 2458729.3952342994 & 0.00026 & 1 &  Marc Bretton \\ 
2221 & 2458735.3223542213 & 0.00042 & 2 &  Yenal Ogmen \\ 
2238 & 2458760.5221838932 & 0.00058 & 2 &  Anaël Wünsche \\ 
2279 & 2458821.2931831274 & 0.00045 & 2 &  Mark Salisbury \\ 
2352 & 2458929.4972218275 & 0.00074 & 3 &  Veli-Pekka Hentunen \\ 
2414 & 2459021.394720729 & 0.00074 & 2 &  Nello Ruocco \\ 
2433 & 2459049.5604904005 & 0.0005 & 2 &  Vicenç Ferrando \\ 
2437 & 2459055.487410333 & 0.00053 & 2 &  Yves Jongen \\ 
2460 & 2459089.5777099533 & 0.00072 & 3 &  Yves Jongen \\ 
2466 & 2459098.473869858 & 0.00032 & 1 &  Marc Bretton \\ 
2468 & 2459101.4400298265 & 0.00054 & 2 &  Yves Jongen \\ 
2472 & 2459107.3671997637 & 0.00035 & 1 &  Manfred Raetz \\ 
2474 & 2459110.333919733 & 0.00041 & 1 &  Manfred Raetz \\ 
2493 & 2459138.4938994455 & 0.00061 & 2 &  Ferran Grau Horta \\ 
2605 & 2459304.503627991 & 0.00052 & 2 &  Snaevarr Gudmundsson \\ 
2611 & 2459313.398387921 & 0.00068 & 3 &  Veli-Pekka Hentunen \\ 
2727 & 2459485.3388267807 & 0.00032 & 1 &  Mark Salisbury \\ 
2727 & 2459485.338856781 & 0.00052 & 2 &  Veli-Pekka Hentunen \\ 
2752 & 2459522.3984666145 & 0.00049 & 2 &  Anaël Wünsche \\ 
2775 & 2459556.487556493 & 0.00064 & 2 &  Snaevarr Gudmundsson \\ 
2785 & 2459571.308756449 & 0.0004 & 2 &  Snaevarr Gudmundsson \\ 
\enddata
\label{table:tres5data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{WASP-4\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
-1433 & 2453963.108629995 & 0.00081 & 1 &  Gillon et al. (2008) \\ 
-1133 & 2454364.5772199957 & 0.00075 & 1 &  Gillon et al. (2008) \\ 
-1132 & 2454365.9153884756 & 0.00025 & 3 &  Wilson et al. (2008) \\ 
-1130 & 2454368.5924399947 & 0.00022 & 1 &  Gillon et al. (2008) \\ 
-1128 & 2454371.2681200043 & 0.00033 & 1 &  Gillon et al. (2008) \\ 
-1109 & 2454396.6954099988 & 5.1e-05 & 1 &  Gillon et al. (2008) \\ 
-884 & 2454697.7981701 & 5.5e-05 & 1 &  Winn et al. (2009) \\ 
-846 & 2454748.6511103 & 7.2e-05 & 1 &  Winn et al. (2009) \\ 
-843 & 2454752.6659099977 & 0.00071 & 1 &  Dragomir et al. (2011) \\ 
-594 & 2455085.886044746 & 0.0038 & 1 &  Dragomir et al. (2011) \\ 
-586 & 2455096.59164467 & 0.0008 & 3 &  Tifner \\ 
-370 & 2455385.6495647277 & 0.00027 & 1 &  Sauer T. \\ 
-340 & 2455425.7960650325 & 0.00011 & 1 &  Eduardo Fernández-Lajús\textsuperscript{*} \\ 
-304 & 2455473.9723555245 & 0.00034 & 1 &  Milne G. \\ 
-301 & 2455477.9863855722 & 0.00057 & 2 &  Curtis I. \\ 
-283 & 2455502.075825877 & 0.00039 & 2 &  Tan TG \\ 
-280 & 2455506.090525931 & 0.00044 & 2 &  Curtis I. \\ 
-61 & 2455799.1626514993 & 0.0004 & 1 &  TG Tan \\ 
225 & 2456181.897293772 & 0.00066 & 3 &  Evans P. \\ 
505 & 2456556.6021742392 & 0.00019 & 1 &  Colazo C.A., Schneiter, E.M. \\ 
517 & 2456572.659514626 & 0.00028 & 1 &  Miler E. \\ 
567 & 2456639.5727661964 & 0.00033 & 1 &  Miler E. \\ 
742 & 2456873.763190332 & 0.00027 & 1 &  Eduardo Fernández-Lajús\textsuperscript{*} \\ 
751 & 2456885.8073904864 & 0.00035 & 1 &  Mašek M.\textsuperscript{**} \\ 
754 & 2456889.820350537 & 0.00021 & 1 &  Eduardo Fernández-Lajús\textsuperscript{*} \\ 
754 & 2456889.821500537 & 8e-05 & 1 &  Colazo C. A., Villarreal C. \\ 
768 & 2456908.5547107635 & 0.00038 & 1 &  Quiñones C. \\ 
768 & 2456908.5560507635 & 0.00059 & 2 &  Quiñones C. \\ 
804 & 2456956.7325712824 & 0.00079 & 2 &  Quiñones C. \\ 
804 & 2456956.7344312826 & 0.0006 & 2 &  Quiñones C. \\ 
1023 & 2457249.8046937543 & 0.00014 & 1 &  Eduardo Fernández-Lajús\textsuperscript{*} \\ 
1555 & 2457961.745391956 & 0.00069 & 2 &  Phil Evans \\ 
1587 & 2458004.567670575 & 0.00047 & 2 &  Phil Evans \\ 
1599 & 2458020.6263900483 & 0.00044 & 2 &  H. Durantini Luca \\ 
1599 & 2458020.6268100482 & 0.0005 & 1 &  Phil Evans \\
1840 & 2458343.1408083774 & 0.00024 & 1 &  Carl R Knight \\ 
1887 & 2458406.038555963 & 0.00031 & 1 &  Carl R Knight \\ 
2202 & 2458827.5814704555 & 0.0003 & 1 &  Yves Jongen \\ 
2389 & 2459077.829033093 & 0.00037 & 1 &  Yves Jongen \\ 
2409 & 2459104.595852447 & 0.00039 & 1 &  Yves Jongen \\ 
2412 & 2459108.6087323534 & 0.00061 & 2 &  Yves Jongen \\ 
2415 & 2459112.622142261 & 0.00056 & 2 &  Yves Jongen \\ 
2424 & 2459124.668001988 & 0.00038 & 1 &  Yves Jongen \\ 
2474 & 2459191.577950603 & 0.0004 & 1 &  Yves Jongen \\ 
2483 & 2459203.623060375 & 0.00055 & 2 &  Yves Jongen \\ 
2652 & 2459429.784257368 & 0.0004 & 1 &  Yves Jongen \\ 
2658 & 2459437.814577308 & 0.0004 & 1 &  Yves Jongen \\ 
2670 & 2459453.8723172 & 0.00038 & 1 &  Anaël Wünsche \\ 
2675 & 2459460.56482716 & 0.00057 & 2 &  Yves Jongen \\ 
2690 & 2459480.6370270588 & 0.00041 & 2 &  Anaël Wünsche \\ 
2690 & 2459480.637467059 & 0.00047 & 2 &  Yves Jongen \\ 
2693 & 2459484.6515770415 & 0.00036 & 1 &  Yves Jongen \\ 
2696 & 2459488.667047026 & 0.00026 & 1 &  Yves Jongen \\ 
2699 & 2459492.680807011 & 0.00028 & 1 &  Yves Jongen \\ 
2746 & 2459555.5779369324 & 0.00027 & 1 &  Yves Jongen \\ 
\enddata
\tablecomments{ \textsuperscript{*}and Romina P. Di Sisto \textsuperscript{**}Hoňková K., Juryšek J.}
\label{table:wasp4data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{WASP-10\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
0 & 2454357.85878443 & 0.00042 & 1 &  Christian et al. (2008) \\ 
99 & 2454664.0380455623 & 8.2e-05 & 1 &  John J. A. et al. (2008) \\ 
103 & 2454676.4088701825 & 0.00055 & 2 &  Brát L. \\ 
126 & 2454747.550048031 & 0.0006 & 3 &  Kalajian \\ 
135 & 2454775.378447218 & 0.0008 & 3 &  Krejcova T. et al. (2010) \\ 
138 & 2454784.6544469516 & 0.0004 & 2 &  Gary \\ 
139 & 2454787.7453468633 & 0.0007 & 2 &  Foote \\ 
155 & 2454837.231160002 & 0.00037 & 1 &  Maciejewski et al. (2010) \\ 
222 & 2455044.444150002 & 0.0004 & 1 &  Maciejewski et al. (2010) \\ 
222 & 2455044.444270002 & 0.00032 & 1 &  Maciejewski et al. (2010) \\ 
223 & 2455047.536960003 & 0.00028 & 1 &  Maciejewski et al. (2010) \\ 
226 & 2455056.8133515376 & 0.0008 & 2 &  Norby \\ 
227 & 2455059.9075514697 & 0.0005 & 2 &  Wiggins \\ 
231 & 2455072.278610003 & 0.00053 & 1 &  Maciejewski et al. (2010) \\ 
232 & 2455075.3696511383 & 0.0001 & 3 &  Krejcova T. et al. (2010) \\ 
232 & 2455075.3719811384 & 0.00038 & 2 &  Dyčková Š. \\ 
232 & 2455075.3712899983 & 0.00024 & 1 &  Maciejewski et al. (2010) \\ 
232 & 2455075.3721111384 & 0.00055 & 2 &  Trnka J. \\ 
233 & 2455078.4648500034 & 0.00044 & 1 &  Maciejewski et al. (2010) \\ 
234 & 2455081.5562510085 & 0.0008 & 2 &  Gregorio J. \\ 
242 & 2455106.2968099993 & 0.00021 & 1 &  Maciejewski et al. (2010) \\ 
243 & 2455109.3920504483 & 0.0003 & 3 &  Krejcova T. et al. (2010) \\ 
244 & 2455112.4841503883 & 0.0003 & 3 &  Krejcova T. et al. (2010) \\ 
245 & 2455115.575930329 & 0.00044 & 1 &  P.Farissier\textsuperscript{*} \\
245 & 2455115.581950329 & 0.0011 & 2 &  Cordiale \\ 
246 & 2455118.667380269 & 0.00013 & 1 &  Dittmann et al. (2010) \\ 
257 & 2455152.689230005 & 0.00039 & 1 &  Maciejewski et al. (2010) \\ 
258 & 2455155.78174959 & 0.0007 & 2 &  Wiggins \\ 
264 & 2455174.3345792717 & 0.00047 & 2 &  Puig X., Girbau P. \\ 
341 & 2455412.47860999 & 0.00013 & 1 &  Maciejewski et al. (2011) \\ 
342 & 2455415.57155999 & 0.00014 & 1 &  Maciejewski et al. (2011) \\ 
344 & 2455421.7550263945 & 0.00041 & 3 &  Irwin S. \\ 
345 & 2455424.849066375 & 0.0008 & 2 &  Shadick S. \\ 
345 & 2455424.849346375 & 0.00038 & 2 &  Garlitz I. \\ 
345 & 2455424.849636375 & 0.00029 & 1 &  Shadick S. \\ 
351 & 2455443.4043662706 & 0.00044 & 2 &  Zambelli R. \\ 
352 & 2455446.49881998 & 7e-05 & 1 &  Maciejewski et al. (2011) \\ 
355 & 2455455.776476213 & 0.00034 & 1 &  Wiggins P. \\ 
356 & 2455458.8707562 & 0.00035 & 1 &  Shadick S. \\ 
362 & 2455477.4253761363 & 0.0005 & 2 &  Hynek T. \\ 
362 & 2455477.4259561365 & 0.00087 & 2 &  Gaitan J. \\ 
364 & 2455483.6104761204 & 0.00041 & 2 &  Shadick S. \\ 
364 & 2455483.61177612 & 0.00075 & 3 &  Gordon S. \\ 
365 & 2455486.7029261133 & 0.00057 & 2 &  Hall G. \\ 
366 & 2455489.7971661063 & 0.00036 & 1 &  Hose K. \\ 
373 & 2455511.445926078 & 0.00052 & 2 &  Brát L. \\ 
479 & 2455839.2736483924 & 0.00136 & 3 &  Sun G. \\ 
490 & 2455873.295088923 & 0.0014 & 3 &  Uhlař R. \\ 
501 & 2455907.312009513 & 0.00059 & 2 &  Lopesino J. \\ 
579 & 2456148.54907641 & 0.00056 & 2 &  Gonzalez J. \\ 
589 & 2456179.4731572126 & 0.00119 & 3 &  Magris M. \\ 
589 & 2456179.474647213 & 0.00101 & 3 &  Emering F. \\ 
589 & 2456179.4749472127 & 0.00077 & 2 &  Bachschmidt M. \\ 
589 & 2456179.4757372127 & 0.00051 & 1 &  Piehler M. G. \\ 
589 & 2456179.475827213 & 0.00048 & 1 &  Trnka J. \\ 
592 & 2456188.7527574603 & 0.00114 & 3 &  Aupperle M. \\ 
599 & 2456210.4008980505 & 0.00065 & 2 &  Trnka J. \\ 
600 & 2456213.496958136 & 0.00076 & 3 &  René R. \\ 
610 & 2456244.419379005 & 0.00172 & 3 &  Tremosa L. \\ 
610 & 2456244.4211290055 & 0.00057 & 2 &  Naves R. \\ 
697 & 2456513.490666964 & 0.00087 & 2 &  Angel T., Harlingten C. \\ 
698 & 2456516.583007056 & 0.00077 & 3 &  Velasco J. L. M. \\ 
706 & 2456541.32383779 & 0.00037 & 1 &  Benishek V. \\ 
707 & 2456544.4170578816 & 0.00042 & 1 &  Benishek V. \\ 
707 & 2456544.418067882 & 0.00055 & 1 &  Marino G. \\ 
707 & 2456544.418117882 & 0.00092 & 2 &  Horta F. G. \\ 
721 & 2456587.7168691736 & 0.00024 & 1 &  Logan V., Lewis K. \\ 
738 & 2456640.2906207587 & 0.00057 & 2 &  Dittler U. \\ 
751 & 2456680.496301962 & 0.00068 & 2 &  Benni P. \\ 
816 & 2456881.524027361 & 0.00056 & 1 &  Naves R. \\ 
826 & 2456912.450528112 & 0.00054 & 2 &  Bretton M. \\ 
846 & 2456974.307049545 & 0.00034 & 1 &  Mark \\ 
857 & 2457008.32546029 & 0.00065 & 2 &  Carreño A. \\ 
857 & 2457008.32774029 & 0.00103 & 2 &  Marc Bretton \\ 
924 & 2457215.539025483 & 0.00038 & 1 &  Fran Campos \\ 
934 & 2457246.46817586 & 0.00064 & 1 &  Marc Bretton \\ 
934 & 2457246.46850586 & 0.00042 & 1 &  Marc Bretton \\ 
938 & 2457258.8375460017 & 0.00033 & 1 &  Stan Shadick \\ 
955 & 2457311.411576557 & 0.0009 & 2 &  Lycée\textsuperscript{**}  \\ 
955 & 2457311.415736557 & 0.00085 & 3 &  Enrique Díez Alonso \\ 
958 & 2457320.6913866475 & 0.00044 & 1 &  Robert Mutel \\ 
966 & 2457345.4328868734 & 0.00069 & 2 &  Juan Lozano de Haro \\ 
1042 & 2457580.480927536 & 0.00045 & 1 &  Marc Bretton \\ 
1053 & 2457614.499907405 & 0.00075 & 2 &  Ramon Naves \\ 
1053 & 2457614.501257405 & 0.00047 & 2 &  Bernd Gährken \\ 
1053 & 2457614.501307405 & 0.00067 & 2 &  FONTAINE Bruno \\ 
1063 & 2457645.429107239 & 0.00119 & 3 &  David Néel \\ 
1066 & 2457654.706067182 & 0.00048 & 2 &  Michael Fleenor \\ 
1066 & 2457654.706327182 & 0.00025 & 1 &  O. Cooper\textsuperscript{***} \\ 
1171 & 2457979.442244392 & 0.00132 & 3 &  Gabriel Murawski \\ 
1173 & 2457985.6304442617 & 0.0012 & 3 &  Jesús Delgado Casal \\ 
1181 & 2458010.370283732 & 0.0008 & 2 &  Marc Deldem \\ 
1184 & 2458019.647653529 & 0.00081 & 2 &  Serge Bergeron \\
1191 & 2458041.296873043 & 0.00027 & 1 &  Marc Bretton \\ 
1195 & 2458053.666332757 & 0.00028 & 1 &  Horace Dale \\ 
1195 & 2458053.6669227574 & 0.00021 & 1 &  Mengxiao Li \\ 
1202 & 2458075.3174922434 & 0.00025 & 1 &  Marc Bretton \\ 
1202 & 2458075.320212243 & 0.00125 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
1203 & 2458078.409522169 & 0.00051 & 1 &  Mario Morales \\ 
1280 & 2458316.5498652905 & 0.00036 & 1 &  Pere Guerra \\ 
1290 & 2458347.4776242375 & 0.00095 & 3 &  M. Mašek, M. Tylšar \\ 
1301 & 2458381.5018430576 & 0.00046 & 1 &  Yves Jongen \\ 
1302 & 2458384.58804295 & 0.00074 & 1 &  Ferran Grau Horta \\ 
1302 & 2458384.59485295 & 0.0005 & 1 &  Yves Jongen \\ 
1310 & 2458409.331402082 & 0.0005 & 1 &  Manfred Raetz \\ 
1398 & 2458681.4928917442 & 0.00082 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
1408 & 2458712.417980492 & 0.00064 & 2 &  Francesco Scaggiante, Danilo Zardin \\ 
1408 & 2458712.418340492 & 0.00047 & 1 &  G. Marino\textsuperscript{**†} \\ 
1418 & 2458743.346969236 & 0.00045 & 1 &  Yves Jongen \\ 
1419 & 2458746.43804911 & 0.00059 & 2 &  Pavel Pintr \\ 
1419 & 2458746.44162911 & 0.00056 & 2 &  Grunge Thomas \\ 
1431 & 2458783.548867601 & 0.00085 & 3 &  F. Lomoz \\ 
1450 & 2458842.306615231 & 0.0023 & 3 &  Jean Plazas \\ 
1450 & 2458842.3124452312 & 0.0004 & 1 &  Yves Jongen \\ 
1527 & 2459080.4521757816 & 0.00075 & 2 &  Veli-Pekka Hentunen \\ 
1527 & 2459080.4541857815 & 0.00032 & 1 &  Yves Jongen \\ 
1530 & 2459089.7315554284 & 0.00046 & 1 &  Yves Jongen \\ 
1537 & 2459111.385484616 & 0.00058 & 2 &  Pavel Pintr \\ 
1538 & 2459114.475044502 & 0.00043 & 1 &  Vojtěch Školník \\ 
1540 & 2459120.6585942735 & 0.0004 & 1 &  Yves Jongen \\ 
1558 & 2459176.3277522773 & 0.00187 & 3 &  Valere Perroud \\ 
1558 & 2459176.328612277 & 0.00033 & 1 &  Yves Jongen \\ 
1568 & 2459207.254571207 & 0.00049 & 1 &  Snaevarr Gudmundsson \\ 
1636 & 2459417.5608246773 & 0.00037 & 1 &  TJMS GST \\ 
1658 & 2459485.6009329166 & 0.00064 & 2 &  Kaeouach Aziz \\ 
1667 & 2459513.4359022724 & 0.00034 & 1 &  Mark salisbury \\ 
1667 & 2459513.4376022723 & 0.00042 & 1 &  M. Popescu\textsuperscript{*††} \\ 
1677 & 2459544.3634616127 & 0.00062 & 2 &  Snaevarr Gudmundsson \\ 
1678 & 2459547.454961551 & 0.00024 & 1 &  Mark Salisbury \\ 
\enddata
\tablecomments{ \textsuperscript{*}M. Gaude, C. Gillier, J. Michelet, JP.Roux \textsuperscript{**}Lycée Notre Dame de Toutes Aides, France N. \textsuperscript{***}Ferreira, E. Helou, J. Lowenthal, R. O \textsuperscript{**†}M. Banfi, R. Papini, F. Salvaggio \textsuperscript{*††}B.A. Dumitru, D. Bertesteanu}
\label{table:wasp10data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{WASP-12\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
0 & 2454508.97685446 & 0.0002 & 1 &  Hebb et al. (2008) \\ 
300 & 2454836.4033931005 & 0.0006 & 2 &  Hentunen \\ 
304 & 2454840.7686030436 & 0.00047 & 1 &  Tucker et al. (2011) \\ 
304 & 2454840.771193043 & 0.001 & 3 &  Gary \\ 
366 & 2454908.437992057 & 0.001 & 3 &  Naves \\ 
387 & 2454931.3581816694 & 0.00098 & 3 &  Brát L. \\ 
601 & 2455164.923956134 & 0.00149 & 3 &  Shadick S. \\ 
601 & 2455164.9243161334 & 0.00129 & 3 &  Stan Shadick \\ 
608 & 2455172.561815919 & 0.00044 & 1 &  Tucker et al. (2011)  \\ 
608 & 2455172.562785919 & 0.00014 & 1 &  Ingemyr M. \\ 
632 & 2455198.756735166 & 0.00141 & 3 &  Tieman B. \\ 
661 & 2455230.4067300046 & 0.00011 & 1 &  Maciejewski et al. (2011) \\ 
683 & 2455254.418869997 & 0.00014 & 1 &  Maciejewski et al. (2011) \\ 
685 & 2455256.596033418 & 0.00059 & 3 &  Latham C., Schwieterman E. \\ 
693 & 2455265.3340531443 & 0.00129 & 3 &  Kučáková H. \\ 
914 & 2455506.53328486 & 0.00112 & 3 &  Naves R. \\ 
917 & 2455509.808914742 & 0.00087 & 3 &  Dvorak S. \\ 
926 & 2455519.632074388 & 0.0007 & 2 &  Naves R. \\ 
938 & 2455532.729963918 & 0.00035 & 1 &  Irwin S. \\ 
946 & 2455541.461083606 & 0.0005 & 2 &  Zambelli R. \\ 
978 & 2455576.387242368 & 0.00135 & 3 &  Ayiomamitis A. \\ 
979 & 2455577.4751723297 & 0.00038 & 2 &  Garcia R. \\ 
979 & 2455577.4767823294 & 0.00069 & 2 &  Naves R. \\ 
979 & 2455577.4771123296 & 0.00085 & 3 &  Salvaggio F., Marino G.  \\ 
980 & 2455578.5684222914 & 0.00082 & 3 &  Poddaný S. \\ 
994 & 2455593.850191754 & 0.00047 & 2 &  Stan Shadick and Hao He \\ 
1000 & 2455600.398281524 & 0.00042 & 1 &  Cagas P. \\ 
1001 & 2455601.4892114857 & 0.00109 & 3 &  Brát L. \\ 
1003 & 2455603.671161409 & 0.00094 & 3 &  Griffith J., Condon I. \\ 
1011 & 2455612.4008011026 & 0.00083 & 3 &  Karashevich S.V., Sokov E.N. \\ 
1011 & 2455612.4013211024 & 0.00078 & 3 &  Sokov E.N. \\ 
1014 & 2455615.675910987 & 0.00054 & 2 &  E. Rich, S. Irwin \\ 
1043 & 2455647.3287598747 & 0.00173 & 3 &  Zinoviev S. , Sokov E. \\ 
1236 & 2455857.9737826996 & 0.00071 & 2 &  Shadic S. \\ 
1236 & 2455857.9737826996 & 0.00071 & 2 &  Shadic S. \\ 
1245 & 2455867.7978323917 & 0.00075 & 3 &  Shadic S. \\ 
1250 & 2455873.2536122217 & 0.00126 & 3 &  Ivanov K. \\ 
1254 & 2455877.618482087 & 0.00092 & 3 &  Hoeven A. \\ 
1254 & 2455877.6191620864 & 0.00129 & 3 &  Hoeven A. \\ 
1265 & 2455889.623301718 & 0.00073 & 3 &  Naves R. \\ 
1274 & 2455899.4484414198 & 0.00063 & 2 &  Ayiomamitis A. \\ 
1274 & 2455899.4512514197 & 0.00057 & 3 &  Romas E., Sokov E. \\ 
1275 & 2455900.539781387 & 0.00038 & 2 &  Romas E., Sokov E. \\ 
1279 & 2455904.9052712554 & 0.00103 & 3 &  Stan Shadick \\ 
1280 & 2455905.995241223 & 0.00135 & 3 &  Shadic S. \\ 
1286 & 2455912.5445610285 & 0.00057 & 2 &  Romas E., Sokov E. \\ 
1286 & 2455912.5445610285 & 0.00057 & 2 &  Romas E., Sokov E. \\ 
1287 & 2455913.636130995 & 0.00078 & 2 &  Lopesino J. \\ 
1288 & 2455914.7267409633 & 0.00047 & 2 &  Shadic S. \\ 
1295 & 2455922.370120738 & 0.0009 & 3 &  Sokov E.N. \\ 
1301 & 2455928.913320548 & 0.00073 & 3 &  Shadic S. \\ 
1308 & 2455936.5525603276 & 0.00091 & 3 &  Naves R. \\ 
1308 & 2455936.561520327 & 0.00123 & 3 &  Lopesino J. \\ 
1309 & 2455937.6454302957 & 0.00119 & 3 &  Naves R. \\ 
1310 & 2455938.738730265 & 0.00072 & 3 &  Shadic S. \\ 
1317 & 2455946.383030047 & 0.00077 & 2 &  Ruben Garcia \\ 
1318 & 2455947.4684800166 & 0.00102 & 3 &  Naves R. \\ 
1320 & 2455949.650899955 & 0.00059 & 3 &  Shadic S. \\ 
1320 & 2455949.650899955 & 0.00059 & 3 &  Shadic S. \\ 
1321 & 2455950.7425099243 & 0.00066 & 2 &  Stan Shadick \\ 
1327 & 2455957.2875997415 & 0.0011 & 3 &  Lomoz F. \\ 
1327 & 2455957.294399741 & 0.00104 & 3 &  Lomoz F. \\ 
1327 & 2455957.296779741 & 0.00057 & 2 &  Eugene Sokov \\ 
1327 & 2455957.296779741 & 0.00057 & 2 &  Sokov E.N. \\ 
1331 & 2455961.65912962 & 0.00107 & 3 &  Shadic S. \\ 
1332 & 2455962.74992959 & 0.00132 & 3 &  Shadic S. \\ 
1339 & 2455970.39236938 & 0.00086 & 3 &  Ivanov A.V., Sokov E. N. \\ 
1350 & 2455982.394919057 & 0.00116 & 3 &  Aceti P. \\ 
1360 & 2455993.3098687683 & 0.0006 & 2 &  Rusov S., Sokov E. \\ 
1360 & 2455993.3131187684 & 0.00076 & 3 &  Kouprianov V.V., Sokov E.N. \\ 
1361 & 2455994.3987187403 & 0.00068 & 2 &  Marchini A. \\ 
1361 & 2455994.39935874 & 0.00076 & 3 &  Sokov E. N. \\ 
1369 & 2456003.129688514 & 0.00063 & 2 &  Ivanov K. \\ 
1369 & 2456003.130168514 & 0.0006 & 2 &  Ivanov K. \\ 
1371 & 2456005.3153284574 & 0.00044 & 2 &  Romas E., Sokov E. \\ 
1570 & 2456222.5096953874 & 0.00081 & 3 &  Rusov S., Sokov E. \\ 
1592 & 2456246.516835025 & 0.00074 & 3 &  Ivanov A. V., Sokov E.N. \\ 
1595 & 2456249.793844979 & 0.00067 & 3 &  Shadic S. \\ 
1613 & 2456269.4251947156 & 0.0009 & 3 &  Horta F. G. \\ 
1615 & 2456271.6232646876 & 0.00055 & 2 &  Salisbury M. \\ 
1638 & 2456296.724384389 & 0.00052 & 2 &  Shadic S. \\ 
1645 & 2456304.3645343054 & 0.00146 & 3 &  Bourdanov A. \\ 
1645 & 2456304.3658043053 & 0.00089 & 3 &  Salisbury M. \\ 
1645 & 2456304.3674543053 & 0.00156 & 3 &  Bourdanov A. \\ 
1645 & 2456304.367784305 & 0.00058 & 2 &  Naumov K.N., Sokov E.N. \\ 
1668 & 2456329.4692940502 & 0.00164 & 3 &  Gudmundsson S. \\ 
1700 & 2456364.392543749 & 0.00117 & 3 &  Horta F.G. \\ 
1902 & 2456584.8601733795 & 0.00051 & 2 &  Benni P. \\ 
1912 & 2456595.7728134315 & 0.00096 & 3 &  Shadick S. \\ 
1913 & 2456596.8663834375 & 0.00051 & 2 &  Benni P. \\ 
1920 & 2456604.503073479 & 0.00092 & 3 &  Albiréo 78 \\ 
1924 & 2456608.8695635046 & 0.00071 & 3 &  Shadic S. \\ 
1931 & 2456616.511353553 & 0.0009 & 3 &  Salisbury M. \\ 
1940 & 2456626.3333236203 & 0.00051 & 2 &  Karavaev Y., Loginovskaj A. \\ 
1941 & 2456627.4290336287 & 0.00105 & 3 &  Scaggiante F., Zardin D. \\ 
1942 & 2456628.515003636 & 0.00097 & 3 &  René R. \\ 
1942 & 2456628.5170736364 & 0.00088 & 3 &  Bachschmidt M. \\ 
1944 & 2456630.6997536523 & 0.00044 & 2 &  Benni P. \\ 
1952 & 2456639.430343721 & 0.00074 & 2 &  Nicolas E. \\ 
1952 & 2456639.4328937214 & 0.00068 & 3 &  Dittler U. \\ 
1953 & 2456640.5225537303 & 0.00082 & 3 &  Sokov E. N., Naumov K. \\ 
1954 & 2456641.610273739 & 0.0008 & 3 &  CAAT \\ 
1962 & 2456650.3415838145 & 0.00104 & 3 &  Gaitan J. \\ 
1974 & 2456663.4436139367 & 0.00076 & 3 &  René R. \\ 
1997 & 2456688.544734204 & 0.00054 & 2 &  Benni P. \\ 
2028 & 2456722.3725346276 & 0.00089 & 3 &  Gaitan J. \\ 
2028 & 2456722.3826146275 & 0.00108 & 3 &  René R. \\ 
2039 & 2456734.3835047917 & 0.00112 & 3 &  Carreño A. \\ 
2039 & 2456734.388674792 & 0.00073 & 2 &  Horta F. G. \\ 
2050 & 2456746.3855149634 & 0.00139 & 3 &  Bachschmidt M. \\ 
2050 & 2456746.391884963 & 0.00141 & 3 &  Trnka J. \\ 
2216 & 2456927.546138298 & 0.00164 & 3 &  Bachschmidt M. \\ 
2237 & 2456950.4851188404 & 0.00074 & 2 &  Zibar M. \\ 
2246 & 2456960.3068690808 & 0.00057 & 2 &  Karavaev Y. \\ 
2249 & 2456963.578439162 & 0.00093 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
2249 & 2456963.578959162 & 0.00089 & 3 &  Francesco Scaggiante\textsuperscript{*} \\ 
2249 & 2456963.582479162 & 0.00061 & 2 &  Matthieu Bachschmidt \\ 
2270 & 2456986.501139745 & 0.00051 & 2 &  Mark Salisbury \\ 
2281 & 2456998.50818006 & 0.00145 & 3 &  Marc Bretton \\ 
2281 & 2456998.50818006 & 0.00145 & 3 &  Marc Bretton \\ 
2312 & 2457032.3333109776 & 0.00113 & 3 &  Josep Gaitan \\ 
2313 & 2457033.433561009 & 0.00046 & 1 &  Marc Bretton \\ 
2346 & 2457069.448912041 & 0.00051 & 2 &  Veli-Pekka Hentunen \\ 
2356 & 2457080.3675723644 & 0.00119 & 3 &  Jaroslav Trnka \\ 
2356 & 2457080.3675723644 & 0.00119 & 3 &  Jaroslav Trnka \\ 
2367 & 2457092.3683527256 & 0.0006 & 2 &  Mark Salisbury \\ 
2598 & 2457344.486722873 & 0.00065 & 2 &  Luis Tremosa \\ 
2598 & 2457344.4886928727 & 0.00107 & 3 &  Fran Campos \\ 
2599 & 2457345.578812914 & 0.00109 & 3 &  Miroslav Smolka \\ 
2599 & 2457345.5798329143 & 0.00049 & 2 &  David Molina \\ 
2609 & 2457356.4937333274 & 0.00061 & 2 &  David Molina \\ 
2610 & 2457357.5850133696 & 0.00052 & 2 &  David Molina \\ 
2610 & 2457357.586493369 & 0.00043 & 1 &  Marc Bretton \\ 
2620 & 2457368.4989637877 & 0.00058 & 2 &  Enrique Díez Alonso \\ 
2620 & 2457368.499653788 & 0.00046 & 1 &  Marc Bretton \\ 
2621 & 2457369.5894738296 & 0.00034 & 1 &  Esseiva Nicolas \\ 
2630 & 2457379.41442421 & 0.00089 & 3 &  David Molina \\ 
2630 & 2457379.41442421 & 0.00089 & 3 &  David Molina \\ 
2662 & 2457414.33472558 & 0.00131 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
2673 & 2457426.343356056 & 0.00065 & 2 &  Marc Bretton \\ 
2696 & 2457451.4472370553 & 0.00086 & 2 &  David Molina \\ 
2717 & 2457474.3640779685 & 0.00077 & 2 &  Marc Bretton \\ 
2717 & 2457474.3643479683 & 0.00055 & 2 &  Marc Bretton \\ 
2728 & 2457486.371248447 & 0.00135 & 3 &  Marc Bretton \\ 
2895 & 2457668.6377857854 & 0.00082 & 2 &  David Molina \\ 
2948 & 2457726.484138119 & 0.00055 & 2 &  Vrašťák M. \\ 
2969 & 2457749.405049043 & 0.00084 & 3 &  Claudio Arena \\ 
2970 & 2457750.494949087 & 0.00053 & 2 &  Matthieu Bachschmidt \\ 
2971 & 2457751.585649131 & 0.00094 & 3 &  Matthieu Bachschmidt \\ 
2971 & 2457751.586939131 & 0.00072 & 2 &  David Molina \\ 
2976 & 2457757.043280925 & 0.00037 & 1 &  Wonseok Kang \\ 
2977 & 2457758.134850969 & 0.00052 & 1 &  Wonseok Kang \\ 
2979 & 2457760.3174710576 & 0.00067 & 2 &  Marc Bretton \\ 
2979 & 2457760.318171058 & 0.00103 & 3 &  Marc Bretton \\ 
2980 & 2457761.4089511014 & 0.00063 & 2 &  David Molina \\ 
2988 & 2457770.1403614543 & 0.00033 & 1 &  Wonseok Kang \\ 
2990 & 2457772.327371543 & 0.00099 & 3 &  David Molina \\ 
2991 & 2457773.4151615873 & 0.00055 & 2 &  Franky Dubois \\ 
2992 & 2457774.506521631 & 0.00062 & 2 &  Esseiva Nicolas \\ 
3024 & 2457809.4312730418 & 0.00072 & 2 &  David Molina \\ 
3024 & 2457809.435043042 & 0.00094 & 3 &  Marc Bretton \\ 
3045 & 2457832.3508739625 & 0.00058 & 2 &  Marc Bretton \\ 
3279 & 2458087.7458433444 & 0.00035 & 1 &  O. Cooper\textsuperscript{**} \\ 
3287 & 2458096.474133639 & 0.00057 & 2 &  Claudio Arena \\ 
3299 & 2458109.571734078 & 0.00138 & 3 &  Mattia Spagnol \\ 
3319 & 2458131.4003147967 & 0.00064 & 2 &  Mario Morales \\ 
3562 & 2458396.6151619162 & 0.00118 & 3 &  Esseiva Nicolas \\ 
3562 & 2458396.617561916 & 0.0007 & 2 &  Yves Jongen \\ 
3576 & 2458411.8960522227 & 0.0007 & 3 &  Riley Larochelle \\ 
3616 & 2458455.5545930467 & 0.00071 & 3 &  Ferran Grau Horta \\ 
3618 & 2458457.734253086 & 0.00055 & 2 &  James Mazur \\ 
3638 & 2458479.568743471 & 0.00058 & 2 &  Yves Jongen \\ 
3647 & 2458489.383453638 & 0.00068 & 2 &  Fran Campos \\ 
3647 & 2458489.387803638 & 0.00103 & 3 &  Snaevarr Gudmundsson \\ 
3648 & 2458490.477903656 & 0.00086 & 2 &  Ramon Naves \\ 
3648 & 2458490.4828236564 & 0.00085 & 3 &  Yves Jongen \\ 
3658 & 2458501.391673836 & 0.0003 & 1 &  Marc Bretton \\ 
3658 & 2458501.392013836 & 0.00076 & 2 &  Anaël Wünsche \\
3658 & 2458501.396543836 & 0.00068 & 2 &  Yves Jongen \\ 
3669 & 2458513.402254027 & 0.00082 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
3691 & 2458537.407634385 & 0.00061 & 2 &  Anaël Wünsche \\ 
3692 & 2458538.5077344007 & 0.00145 & 3 &  Jean Plazas \\ 
3966 & 2458837.5501557584 & 0.00073 & 2 &  Manfred Raetz \\ 
3976 & 2458848.4616857045 & 0.0007 & 2 &  Yves Jongen \\ 
3986 & 2458859.375955644 & 0.00135 & 3 &  Veli-Pekka Hentunen \\ 
3987 & 2458860.4658756377 & 0.00082 & 3 &  Yves Jongen \\ 
3987 & 2458860.4696156373 & 0.00067 & 2 &  Ferran Grau Horta \\ 
3997 & 2458871.379135569 & 0.00094 & 3 &  Anaël Wünsche \\ 
3997 & 2458871.382555569 & 0.00049 & 2 &  Veli-Pekka Hentunen \\ 
3998 & 2458872.470795562 & 0.00113 & 3 &  Valère Perroud \\ 
4008 & 2458883.3871654863 & 0.00054 & 2 &  Yves Jongen \\ 
4008 & 2458883.3895554864 & 0.00054 & 2 &  Anaël Wünsche \\ 
4009 & 2458884.478175478 & 0.0007 & 2 &  Pere Guerra \\ 
4009 & 2458884.478425478 & 0.00079 & 3 &  Sibil·La LlorEt GómEZ \\ 
4009 & 2458884.479455478 & 0.00084 & 3 &  Sibil·la Lloret Gómez \\ 
4029 & 2458906.3069253047 & 0.0006 & 2 &  Veli-Pekka Hentunen \\ 
4051 & 2458930.332215082 & 0.00052 & 1 &  Veli-Pekka Hentunen \\ 
4250 & 2459147.5102512357 & 0.00073 & 3 &  Veli-Pekka Hentunen \\ 
4272 & 2459171.5229206374 & 0.00064 & 2 &  Vicenç Ferrando \\ 
4273 & 2459172.6087406105 & 0.00102 & 3 &  F. Lomoz \\ 
4273 & 2459172.61785061 & 0.00078 & 3 &  F. Lomoz \\ 
4283 & 2459183.5319103287 & 0.00061 & 2 &  Jordi Lopesino \\
4292 & 2459193.3524800707 & 0.00133 & 3 &  Yves Jongen \\ 
4293 & 2459194.4423400415 & 0.00077 & 2 &  Anaël Wünsche \\ 
4293 & 2459194.4436100414 & 0.00061 & 2 &  Thomas Mollier \\ 
4295 & 2459196.6239499836 & 0.00052 & 2 &  Yves Jongen \\ 
4296 & 2459197.719249954 & 0.00113 & 3 &  Yves Jongen \\ 
4317 & 2459220.632699325 & 0.00113 & 3 &  Yves Jongen \\ 
4337 & 2459242.461498697 & 0.00053 & 2 &  Snaevarr Gudmundsson \\ 
4358 & 2459265.384258006 & 0.00078 & 2 &  Ferratfiat Stephane \\ 
4358 & 2459265.3843180058 & 0.00042 & 1 &  Ferran Grau Horta \\ 
4578 & 2459505.4956089947 & 0.00125 & 3 &  Giuseppe Conzo \\ 
4622 & 2459553.5146268737 & 0.00038 & 1 &  Snaevarr Gudmundsson \\ 
4622 & 2459553.5151368733 & 0.00072 & 3 &  Veli-Pekka Hentunen \\ 
4632 & 2459564.4277463825 & 0.00086 & 2 &  Fabio Salvaggio \\ 
4633 & 2459565.520376333 & 0.00047 & 1 &  Yves Jongen \\ 
4634 & 2459566.615006284 & 0.00095 & 3 &  Alessandro Marchini \\ 
4643 & 2459576.438095839 & 0.00054 & 2 &  Snaevarr Gudmundsson \\ 
\enddata
\vspace{0.02cm}\tablecomments{ \textsuperscript{*}Danilo Zardin, Marco Fiaschi \textsuperscript{**}E. Helou, J. Lowenthal, R. O’Connor, E. Papineau, A. Peck, L. Stephens, K. Walker}
\label{table:wasp12data}
\end{deluxetable}
\startlongtable
\begin{deluxetable}{cllcl}
\tablecolumns{5}
\tablecaption{WASP-43\,b ETD Transit Centers}
\tablehead{\colhead{Epoch} & \colhead{Transit Center (BJD$_{\rm TDB}$)} & \colhead{Error} & \colhead{Data Quality} & \colhead{Observer}}
\startdata
0 & 2455528.8685292783 & 0.00014 & 1 &  Hellier et al. (2011) \\ 
497 & 2455933.16473013 & 0.00025 & 1 &  Starr P. \\ 
505 & 2455939.674749933 & 0.00052 & 2 &  Naves R. \\ 
506 & 2455940.487439908 & 0.0005 & 2 &  Ayiomamitis A. \\ 
511 & 2455944.554679785 & 0.00106 & 3 &  René R. \\ 
527 & 2455957.567029386 & 0.00156 & 3 &  František Lomoz \\ 
554 & 2455979.533498702 & 0.0004 & 2 &  Gonzalez J. \\ 
554 & 2455979.5339987027 & 0.00044 & 2 &  Nicolas E. \\ 
560 & 2455984.414718549 & 0.00071 & 3 &  Lomoz F. \\ 
560 & 2455984.4148985487 & 0.00047 & 2 &  Martineli F. \\ 
560 & 2455984.415478549 & 0.00126 & 3 &  Lomoz F. \\ 
560 & 2455984.4193885485 & 0.00064 & 3 &  Horta F. G. \\ 
576 & 2455997.429808138 & 0.00068 & 3 &  Gonzalez J. \\ 
576 & 2455997.4300781377 & 0.0004 & 2 &  Nicolas E. \\ 
576 & 2455997.431048138 & 0.00051 & 3 &  Garcia F. \\ 
576 & 2455997.4350781376 & 0.00086 & 3 &  René R. \\ 
581 & 2456001.4953080085 & 0.00019 & 1 &  Emering F. \\ 
581 & 2456001.4966180087 & 0.00035 & 1 &  Schteinman G. M. \\ 
581 & 2456001.498588009 & 0.00156 & 3 &  Carreño A. \\ 
587 & 2456006.3780978536 & 0.00109 & 3 &  Lomoz F. \\ 
587 & 2456006.3807078535 & 0.00101 & 3 &  Lomoz F. \\ 
623 & 2456035.664886917 & 0.0005 & 2 &  Hall G. \\ 
981 & 2456326.8871087003 & 0.00072 & 3 &  Evans P. \\ 
983 & 2456328.5142586464 & 0.00039 & 2 &  Haro J. L. \\ 
992 & 2456335.834518403 & 0.00113 & 3 &  Evans P. \\
1056 & 2456387.8978466815 & 0.00046 & 2 &  Evans P. \\
1080 & 2456407.41971604 & 0.00102 & 3 &  Dittler U. \\ 
1080 & 2456407.42696604 & 0.00097 & 3 &  Alonso E. D. \\ 
1121 & 2456440.772504954 & 0.00037 & 1 &  Evans P. \\ 
1389 & 2456658.784688519 & 0.00032 & 2 &  Benni P. \\ 
1394 & 2456662.850088412 & 0.00053 & 3 &  Benni P. \\ 
1416 & 2456680.747577949 & 0.00036 & 2 &  Benni P. \\ 
1455 & 2456712.4740371625 & 0.00045 & 2 &  Marino G. \\ 
1471 & 2456725.4885568535 & 0.00077 & 3 &  Bachschmidt M. \\ 
1477 & 2456730.3666067393 & 0.00091 & 3 &  Lomoz F. \\ 
1477 & 2456730.3724867394 & 0.00119 & 3 &  Lomoz F. \\ 
1482 & 2456734.4366666446 & 0.00059 & 3 &  Marino G. \\ 
1520 & 2456765.3487759503 & 0.00045 & 2 &  Corfini G. \\ 
1520 & 2456765.35011595 & 0.00076 & 3 &  Barbieri L. \\ 
1823 & 2457011.83198177 & 0.00034 & 2 &  Paul Benni \\ 
1824 & 2457012.6451517614 & 0.00032 & 1 &  Christophe Andre\textsuperscript{*} \\ 
1889 & 2457065.5208612466 & 0.0006 & 3 &  Marc Bretton \\ 
1889 & 2457065.521821247 & 0.00024 & 1 &  Marc Bretton \\ 
1927 & 2457096.4316610065 & 0.00071 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
1932 & 2457100.5001209774 & 0.00031 & 2 &  Marc Bretton \\ 
1965 & 2457127.3476808136 & 0.00054 & 3 &  Marc Bretton \\ 
2343 & 2457434.8379232166 & 0.00038 & 2 &  Jacob Isbell, Jack Dolde \\ 
2360 & 2457448.6635433757 & 0.00088 & 3 &  John L \\ 
2376 & 2457461.683103535 & 0.00089 & 3 &  Jacob Isbell, Jack Dolde \\ 
2377 & 2457462.4965135455 & 0.00061 & 2 &  Enrique Díez Alonso \\ 
2386 & 2457469.817993638 & 0.00132 & 3 &  Jacob Isbell, Jack Dolde \\ 
2392 & 2457474.698293701 & 0.00047 & 2 &  Jacob Isbell, Jack Dolde \\ 
2399 & 2457480.3942837757 & 0.00095 & 3 &  František Lomoz \\ 
2399 & 2457480.395233776 & 0.00085 & 3 &  František Lomoz \\ 
2730 & 2457749.653559059 & 0.00063 & 3 &  Blois Sologne Astronomie \\ 
2781 & 2457791.13953174 & 0.00047 & 2 &  Koji Shimizu  \\ 
2790 & 2457798.458611944 & 0.0006 & 3 &  František Lomoz \\ 
2790 & 2457798.463121944 & 0.00085 & 3 &  František Lomoz \\ 
2828 & 2457829.372302833 & 0.00051 & 2 &  Marc Bretton \\ 
2828 & 2457829.372322833 & 0.00085 & 3 &  Josep Gaitan  \\ 
2828 & 2457829.372432833 & 0.00101 & 3 &  Josep Gaitan  \\ 
2828 & 2457829.373092833 & 0.00106 & 3 &  M. Höcherl \\ 
2828 & 2457829.373342833 & 0.0003 & 1 &  Arar Ravenna \\ 
2828 & 2457829.373592833 & 0.00082 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
2842 & 2457840.7653831714 & 0.00074 & 3 &  Martin Fowler \\ 
2844 & 2457842.3893732205 & 0.00042 & 2 &  Francesco Scaggiante, Danilo Zardin \\ 
3251 & 2458173.467545005 & 0.00085 & 3 &  F. Lomoz \\ 
3267 & 2458186.4884655327 & 0.00034 & 1 &  Jongen Yves \\
3273 & 2458191.369875731 & 0.00034 & 1 &  Jongen Yves \\ 
3289 & 2458204.3920362624 & 0.00079 & 3 &  Yves Jongen \\ 
3316 & 2458226.354147166 & 0.00032 & 1 &  Yves Jongen \\ 
3320 & 2458229.6027373 & 0.00073 & 3 &  Serge Bergeron \\ 
3321 & 2458230.4166873344 & 0.0003 & 1 &  Nico Montigiani, Massimiliano Mannucci \\ 
3321 & 2458230.4191273344 & 0.00121 & 3 &  Stéphane Montchaud  \\ 
3593 & 2458451.6818168447 & 0.00104 & 3 &  Sjoerd Dufoer \\ 
3604 & 2458460.6293972363 & 0.00044 & 2 &  Yves Jongen \\ 
3636 & 2458486.6636283807 & 0.00042 & 2 &  Yves Jongen \\ 
3658 & 2458504.557299171 & 0.00039 & 2 &  Yves Jongen \\ 
3680 & 2458522.4557099654 & 0.00041 & 2 &  Yves Jongen \\ 
3685 & 2458526.5213801456 & 0.00036 & 2 &  Yves Jongen \\ 
3685 & 2458526.5217801454 & 0.00028 & 1 &  Marc Bretton \\ 
3691 & 2458531.4013103624 & 0.00055 & 2 &  Claudio Lopresti \\ 
3691 & 2458531.4087303625 & 0.00057 & 3 &  M.Hoecherl \\ 
3701 & 2458539.5372807235 & 0.00049 & 2 &  Yves Jongen \\ 
3707 & 2458544.4181609405 & 0.00053 & 2 &  Yves Jongen \\ 
3734 & 2458566.379741915 & 0.00063 & 3 &  F. Lomoz \\ 
3734 & 2458566.3799919146 & 0.00055 & 3 &  Francesco Scaggiante, Danilo Zardin \\ 
3734 & 2458566.3813219145 & 0.00076 & 3 &  F. Lomoz \\ 
3734 & 2458566.381761915 & 0.00032 & 1 &  Josep Gaitan \\ 
3734 & 2458566.381761915 & 0.00058 & 3 &  Yves Jongen \\ 
3739 & 2458570.4508720953 & 0.00055 & 2 &  Anael Wunsche \\ 
3761 & 2458588.345442886 & 0.00032 & 1 &  Yves Jongen \\ 
4022 & 2458800.6616218826 & 0.00042 & 2 &  Yves Jongen \\ 
4081 & 2458848.6562138046 & 0.00062 & 2 &  Pavel Pintr \\ 
4082 & 2458849.4636638365 & 0.00057 & 1 &  Yves Jongen \\ 
4092 & 2458857.6040141555 & 0.00034 & 1 &  Yves Jongen \\ 
4103 & 2458866.5532945036 & 0.00041 & 2 &  Yves Jongen \\ 
4118 & 2458878.7570249746 & 0.00034 & 1 &  Yves Jongen \\ 
4129 & 2458887.702945317 & 0.00026 & 1 &  Yves Jongen \\ 
4135 & 2458892.5826055026 & 0.00074 & 3 &  F. Lomoz \\ 
4135 & 2458892.5840655025 & 0.0006 & 3 &  F. Lomoz \\ 
4141 & 2458897.463935687 & 0.00027 & 1 &  Stephen Futcher \\ 
4151 & 2458905.599755994 & 0.00031 & 1 &  Yves Jongen \\ 
4173 & 2458923.495126663 & 0.00023 & 1 &  Marc Bretton \\ 
4179 & 2458928.376456844 & 0.00042 & 2 &  Francesco Scaggiante\textsuperscript{**} \\ 
4184 & 2458932.4479069947 & 0.00136 & 3 &  Michael Theusner \\ 
4204 & 2458948.7145075905 & 0.00026 & 1 &  Yves Jongen \\ 
4205 & 2458949.52776762 & 0.00027 & 1 &  Yves Jongen \\ 
4206 & 2458950.33983765 & 0.00096 & 3 &  Francesco Scaggiante\textsuperscript{**} \\ 
4206 & 2458950.34175765 & 0.00046 & 2 &  Yves Jongen \\ 
4211 & 2458954.407617797 & 0.00028 & 1 &  Marc Bretton \\ 
4211 & 2458954.408787797 & 0.00054 & 2 &  Anaël Wünsche \\ 
4232 & 2458971.491648412 & 0.00037 & 1 &  Yves Jongen \\ 
4237 & 2458975.5584385563 & 0.00038 & 2 &  Yves Jongen \\ 
4248 & 2458984.5075488724 & 0.00031 & 1 &  Yves Jongen \\ 
4275 & 2459006.471379637 & 0.00034 & 1 &  Yves Jongen \\ 
4493 & 2459183.808424963 & 0.0003 & 1 &  Yves Jongen \\ 
4526 & 2459210.6528656483 & 0.0005 & 2 &  Jean-Claude Mario \\ 
4552 & 2459231.8035161644 & 0.00035 & 2 &  Yves Jongen \\ 
4563 & 2459240.7516963757 & 0.00029 & 1 &  Yves Jongen \\ 
4579 & 2459253.767396674 & 0.00024 & 1 &  Yves Jongen \\ 
4595 & 2459266.7822069637 & 0.00106 & 3 &  Roger Dymock \\ 
4613 & 2459281.4243472773 & 0.00098 & 3 &  Jens Jacobsen \\ 
4613 & 2459281.4245372773 & 0.00029 & 1 &  MarSEC\textsuperscript{***} \\ 
4623 & 2459289.5593274455 & 0.0005 & 2 &  Paul Benni \\ 
4629 & 2459294.4405775447 & 0.00046 & 2 &  Yves Jongen \\ 
\enddata
\tablecomments{ \textsuperscript{*}Jacques Clement, Jean-Philippe Nougayrede \textsuperscript{**}Danilo Zardin, Marco Fiaschi \textsuperscript{***}Marana Space Explorer Center}
\label{table:wasp43data}
\end{deluxetable}
